A Multimodal Knowledge-enhanced Whole-slide Pathology Foundation Model

Remarkable strides in computational pathology have been made in the task-agnostic foundation model that advances the performance of a wide array of downstream clinical tasks. Despite the promising performance, there are still several challenges. First, prior works have resorted to either vision-only or image-caption data, disregarding pathology reports with more clinically authentic information from pathologists and gene expression profiles which respectively offer distinct knowledge for versatile clinical applications. Second, the current progress in pathology FMs predominantly concentrates on the patch level, where the restricted context of patch-level pretraining fails to capture whole-slide patterns. Even recent slide-level FMs still struggle to provide whole-slide context for patch representation. In this study, for the first time, we develop a pathology foundation model incorporating three levels of modalities: pathology slides, pathology reports, and gene expression data, which resulted in 26,169 slide-level modality pairs from 10,275 patients across 32 cancer types, amounting to over 116 million pathological patch images. To leverage these data for CPath, we propose a novel whole-slide pretraining paradigm that injects the multimodal whole-slide context into the patch representation, called Multimodal Self-TAught PRetraining (mSTAR). The proposed paradigm revolutionizes the pretraining workflow for CPath, enabling the pathology FM to acquire the whole-slide context. To the best of our knowledge, this is the first attempt to incorporate three modalities at the whole-slide context for enhancing pathology FMs. To systematically evaluate the capabilities of mSTAR, we built the largest spectrum of oncological benchmark, spanning 7 categories of oncological applications in 15 types of 97 practical oncological tasks.

==> (inline-0) <==
\begin{tabular}{l|l|l|l|cccc|cc|c}
    \toprule
    \pmb{No.} & \pmb{Application} & \pmb{Task} & \pmb{Dataset} & \pmb{Train} & \pmb{Val} & \pmb{Test} & Total & \pmb{Evaluation} & \pmb{Internal} & \pmb{Level} \\
    \midrule
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{1} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{656} & \textcolor[rgb]{ .063,  .282,  .38}{95} & \textcolor[rgb]{ .063,  .282,  .38}{234} & \textcolor[rgb]{ .063,  .282,  .38}{985} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \textcolor[rgb]{ .063,  .282,  .38}{2} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{GBMLGG\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{839} & \textcolor[rgb]{ .063,  .282,  .38}{200} & \textcolor[rgb]{ .063,  .282,  .38}{237} & \textcolor[rgb]{ .063,  .282,  .38}{1276} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{3} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{HANCOCK\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{470} & \textcolor[rgb]{ .063,  .282,  .38}{68} & \textcolor[rgb]{ .063,  .282,  .38}{134} & \textcolor[rgb]{ .063,  .282,  .38}{672} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \textcolor[rgb]{ .063,  .282,  .38}{4} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA-NSCLC } & \textcolor[rgb]{ .063,  .282,  .38}{664} & \textcolor[rgb]{ .063,  .282,  .38}{100} & \textcolor[rgb]{ .063,  .282,  .38}{289} & \textcolor[rgb]{ .063,  .282,  .38}{1053} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{5} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{EBrains\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{732} & \textcolor[rgb]{ .063,  .282,  .38}{732} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{GBMLGG\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \textcolor[rgb]{ .063,  .282,  .38}{6} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_Lauren } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{388} & \textcolor[rgb]{ .063,  .282,  .38}{388} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA-STAD\_Lauren} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{7} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{385} & \textcolor[rgb]{ .063,  .282,  .38}{385} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA-STAD\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \textcolor[rgb]{ .063,  .282,  .38}{8} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{YN1\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{254} & \textcolor[rgb]{ .063,  .282,  .38}{254} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA-STAD\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{9} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{YN3\_Lauren } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{319} & \textcolor[rgb]{ .063,  .282,  .38}{319} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA-STAD\_Lauren} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \textcolor[rgb]{ .063,  .282,  .38}{10} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{YN3\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{315} & \textcolor[rgb]{ .063,  .282,  .38}{315} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA-STAD\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{11} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{CAMELYON } & \textcolor[rgb]{ .063,  .282,  .38}{629} & \textcolor[rgb]{ .063,  .282,  .38}{90} & \textcolor[rgb]{ .063,  .282,  .38}{179} & \textcolor[rgb]{ .063,  .282,  .38}{898} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \textcolor[rgb]{ .063,  .282,  .38}{12} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{NF\_Metastatic } & \textcolor[rgb]{ .063,  .282,  .38}{493} & \textcolor[rgb]{ .063,  .282,  .38}{70} & \textcolor[rgb]{ .063,  .282,  .38}{142} & \textcolor[rgb]{ .063,  .282,  .38}{705} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{13} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{NF\_Metastatic\_Fine } & \textcolor[rgb]{ .063,  .282,  .38}{493} & \textcolor[rgb]{ .063,  .282,  .38}{70} & \textcolor[rgb]{ .063,  .282,  .38}{142} & \textcolor[rgb]{ .063,  .282,  .38}{705} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{14} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{QFS\_Metastatic } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{430} & \textcolor[rgb]{ .063,  .282,  .38}{430} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{NF\_Metastatic } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{15} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{QFS\_Metastatic\_Fine } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{430} & \textcolor[rgb]{ .063,  .282,  .38}{430} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{NF\_Metastatic\_Fine } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{16} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Morphology Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_Perineural } & \textcolor[rgb]{ .063,  .282,  .38}{277} & \textcolor[rgb]{ .063,  .282,  .38}{39} & \textcolor[rgb]{ .063,  .282,  .38}{80} & \textcolor[rgb]{ .063,  .282,  .38}{396} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{17} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Morphology Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_Vascular } & \textcolor[rgb]{ .063,  .282,  .38}{276} & \textcolor[rgb]{ .063,  .282,  .38}{39} & \textcolor[rgb]{ .063,  .282,  .38}{80} & \textcolor[rgb]{ .063,  .282,  .38}{395} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{18} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Morphology Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{YN3\_Perineural } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{319} & \textcolor[rgb]{ .063,  .282,  .38}{319} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_Perineural } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{19} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Morphology Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{YN3\_Vascular } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{319} & \textcolor[rgb]{ .063,  .282,  .38}{319} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_Vascular } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{20} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Grading} & \textcolor[rgb]{ .063,  .282,  .38}{PANDA } & \textcolor[rgb]{ .063,  .282,  .38}{7143} & \textcolor[rgb]{ .063,  .282,  .38}{1019} & \textcolor[rgb]{ .063,  .282,  .38}{2040} & \textcolor[rgb]{ .063,  .282,  .38}{10202} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{21} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Staging} & \textcolor[rgb]{ .063,  .282,  .38}{HANCOCK-TStage } & \textcolor[rgb]{ .063,  .282,  .38}{496} & \textcolor[rgb]{ .063,  .282,  .38}{67} & \textcolor[rgb]{ .063,  .282,  .38}{142} & \textcolor[rgb]{ .063,  .282,  .38}{705} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{22} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-GATA3} & \textcolor[rgb]{ .063,  .282,  .38}{438} & \textcolor[rgb]{ .063,  .282,  .38}{68} & \textcolor[rgb]{ .063,  .282,  .38}{128} & \textcolor[rgb]{ .063,  .282,  .38}{634} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{23} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-PIK3CA} & \textcolor[rgb]{ .063,  .282,  .38}{438} & \textcolor[rgb]{ .063,  .282,  .38}{68} & \textcolor[rgb]{ .063,  .282,  .38}{128} & \textcolor[rgb]{ .063,  .282,  .38}{634} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{24} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-TP53} & \textcolor[rgb]{ .063,  .282,  .38}{438} & \textcolor[rgb]{ .063,  .282,  .38}{68} & \textcolor[rgb]{ .063,  .282,  .38}{128} & \textcolor[rgb]{ .063,  .282,  .38}{634} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{25} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-TTN} & \textcolor[rgb]{ .063,  .282,  .38}{438} & \textcolor[rgb]{ .063,  .282,  .38}{68} & \textcolor[rgb]{ .063,  .282,  .38}{128} & \textcolor[rgb]{ .063,  .282,  .38}{634} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{26} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CRC-APC} & \textcolor[rgb]{ .063,  .282,  .38}{243} & \textcolor[rgb]{ .063,  .282,  .38}{36} & \textcolor[rgb]{ .063,  .282,  .38}{67} & \textcolor[rgb]{ .063,  .282,  .38}{346} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{27} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{GBM-EGFR} & \textcolor[rgb]{ .063,  .282,  .38}{112} & \textcolor[rgb]{ .063,  .282,  .38}{19} & \textcolor[rgb]{ .063,  .282,  .38}{35} & \textcolor[rgb]{ .063,  .282,  .38}{166} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{28} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{GBM-TP53} & \textcolor[rgb]{ .063,  .282,  .38}{112} & \textcolor[rgb]{ .063,  .282,  .38}{19} & \textcolor[rgb]{ .063,  .282,  .38}{35} & \textcolor[rgb]{ .063,  .282,  .38}{166} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{29} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{HNSC-TP53} & \textcolor[rgb]{ .063,  .282,  .38}{294} & \textcolor[rgb]{ .063,  .282,  .38}{43} & \textcolor[rgb]{ .063,  .282,  .38}{86} & \textcolor[rgb]{ .063,  .282,  .38}{423} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{30} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{LGG-CIC} & \textcolor[rgb]{ .063,  .282,  .38}{313} & \textcolor[rgb]{ .063,  .282,  .38}{38} & \textcolor[rgb]{ .063,  .282,  .38}{88} & \textcolor[rgb]{ .063,  .282,  .38}{439} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{31} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{LUAD-EGFR} & \textcolor[rgb]{ .063,  .282,  .38}{313} & \textcolor[rgb]{ .063,  .282,  .38}{44} & \textcolor[rgb]{ .063,  .282,  .38}{91} & \textcolor[rgb]{ .063,  .282,  .38}{448} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{32} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{LUAD-KRAS} & \textcolor[rgb]{ .063,  .282,  .38}{313} & \textcolor[rgb]{ .063,  .282,  .38}{44} & \textcolor[rgb]{ .063,  .282,  .38}{91} & \textcolor[rgb]{ .063,  .282,  .38}{448} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{33} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{LUSC-TP53} & \textcolor[rgb]{ .063,  .282,  .38}{302} & \textcolor[rgb]{ .063,  .282,  .38}{43} & \textcolor[rgb]{ .063,  .282,  .38}{87} & \textcolor[rgb]{ .063,  .282,  .38}{432} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{34} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{NSCLC-TMB} & \textcolor[rgb]{ .063,  .282,  .38}{589} & \textcolor[rgb]{ .063,  .282,  .38}{83} & \textcolor[rgb]{ .063,  .282,  .38}{163} & \textcolor[rgb]{ .063,  .282,  .38}{835} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{35} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{SKCM-BRAF} & \textcolor[rgb]{ .063,  .282,  .38}{287} & \textcolor[rgb]{ .063,  .282,  .38}{41} & \textcolor[rgb]{ .063,  .282,  .38}{84} & \textcolor[rgb]{ .063,  .282,  .38}{412} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{36} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{SKCM-DNAH5} & \textcolor[rgb]{ .063,  .282,  .38}{287} & \textcolor[rgb]{ .063,  .282,  .38}{41} & \textcolor[rgb]{ .063,  .282,  .38}{84} & \textcolor[rgb]{ .063,  .282,  .38}{412} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{37} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{UCEC-ARID1A} & \textcolor[rgb]{ .063,  .282,  .38}{277} & \textcolor[rgb]{ .063,  .282,  .38}{37} & \textcolor[rgb]{ .063,  .282,  .38}{83} & \textcolor[rgb]{ .063,  .282,  .38}{397} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{38} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{UCEC-PTEN} & \textcolor[rgb]{ .063,  .282,  .38}{277} & \textcolor[rgb]{ .063,  .282,  .38}{37} & \textcolor[rgb]{ .063,  .282,  .38}{83} & \textcolor[rgb]{ .063,  .282,  .38}{397} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{39} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{UCEC-TTN} & \textcolor[rgb]{ .063,  .282,  .38}{277} & \textcolor[rgb]{ .063,  .282,  .38}{37} & \textcolor[rgb]{ .063,  .282,  .38}{83} & \textcolor[rgb]{ .063,  .282,  .38}{397} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{40} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_BRCA\_PIK3CA} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{116} & \textcolor[rgb]{ .063,  .282,  .38}{116} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA\_PIK3CA} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{41} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_BRCA\_TP53} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{116} & \textcolor[rgb]{ .063,  .282,  .38}{116} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA\_TP53} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{42} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_BRCA\_TTN} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{120} & \textcolor[rgb]{ .063,  .282,  .38}{120} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA\_TTN} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{43} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_LUAD\_KRAS} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{175} & \textcolor[rgb]{ .063,  .282,  .38}{175} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{LUAD\_KRAS} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{44} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_LUAD\_EGFR} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{175} & \textcolor[rgb]{ .063,  .282,  .38}{175} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{LUAD\_EGFR} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{45} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_BRCA\_ER } & \textcolor[rgb]{ .063,  .282,  .38}{667} & \textcolor[rgb]{ .063,  .282,  .38}{94} & \textcolor[rgb]{ .063,  .282,  .38}{188} & \textcolor[rgb]{ .063,  .282,  .38}{949} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{46} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_BRCA\_HER2 } & \textcolor[rgb]{ .063,  .282,  .38}{447} & \textcolor[rgb]{ .063,  .282,  .38}{67} & \textcolor[rgb]{ .063,  .282,  .38}{132} & \textcolor[rgb]{ .063,  .282,  .38}{646} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{47} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_BRCA\_PR } & \textcolor[rgb]{ .063,  .282,  .38}{666} & \textcolor[rgb]{ .063,  .282,  .38}{94} & \textcolor[rgb]{ .063,  .282,  .38}{188} & \textcolor[rgb]{ .063,  .282,  .38}{948} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{48} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_NF1\_CK7 } & \textcolor[rgb]{ .063,  .282,  .38}{293} & \textcolor[rgb]{ .063,  .282,  .38}{42} & \textcolor[rgb]{ .063,  .282,  .38}{84} & \textcolor[rgb]{ .063,  .282,  .38}{419} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{49} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_HER2\_Level } & \textcolor[rgb]{ .063,  .282,  .38}{940} & \textcolor[rgb]{ .063,  .282,  .38}{134} & \textcolor[rgb]{ .063,  .282,  .38}{270} & \textcolor[rgb]{ .063,  .282,  .38}{1344} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{50} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_CK5 } & \textcolor[rgb]{ .063,  .282,  .38}{672} & \textcolor[rgb]{ .063,  .282,  .38}{96} & \textcolor[rgb]{ .063,  .282,  .38}{193} & \textcolor[rgb]{ .063,  .282,  .38}{961} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{51} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_ER\_Level } & \textcolor[rgb]{ .063,  .282,  .38}{1083} & \textcolor[rgb]{ .063,  .282,  .38}{154} & \textcolor[rgb]{ .063,  .282,  .38}{311} & \textcolor[rgb]{ .063,  .282,  .38}{1548} & \textcolor[rgb]{ .063,  .282,  .38}{Independent} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{52} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_HER2 } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{1344} & \textcolor[rgb]{ .063,  .282,  .38}{1344} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_BRCA\_ER } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{53} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_PR } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{1556} & \textcolor[rgb]{ .063,  .282,  .38}{1556} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_BRCA\_HER2 } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{54} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_ER } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{1548} & \textcolor[rgb]{ .063,  .282,  .38}{1548} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_BRCA\_PR } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{55} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA\_MolSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{323} & \textcolor[rgb]{ .063,  .282,  .38}{53} & \textcolor[rgb]{ .063,  .282,  .38}{129} & \textcolor[rgb]{ .063,  .282,  .38}{505} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{56} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{CRC\_MolSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{325} & \textcolor[rgb]{ .063,  .282,  .38}{49} & \textcolor[rgb]{ .063,  .282,  .38}{118} & \textcolor[rgb]{ .063,  .282,  .38}{492} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{57} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{GBMLGG\_MolSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{401} & \textcolor[rgb]{ .063,  .282,  .38}{64} & \textcolor[rgb]{ .063,  .282,  .38}{87} & \textcolor[rgb]{ .063,  .282,  .38}{552} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{58} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_HNSC\_HPV } & \textcolor[rgb]{ .063,  .282,  .38}{284} & \textcolor[rgb]{ .063,  .282,  .38}{39} & \textcolor[rgb]{ .063,  .282,  .38}{82} & \textcolor[rgb]{ .063,  .282,  .38}{405} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{59} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{EBrains\_MolSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{428} & \textcolor[rgb]{ .063,  .282,  .38}{428} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{GBMLGG\_MolSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{60} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{HANCOCK\_HPV } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{332} & \textcolor[rgb]{ .063,  .282,  .38}{332} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_HNSC\_HPV } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{61} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1\_Breast\_MolSubtype} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{2045} & \textcolor[rgb]{ .063,  .282,  .38}{2045} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA\_MolSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{62} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_BRCA } & \textcolor[rgb]{ .063,  .282,  .38}{716} & \textcolor[rgb]{ .063,  .282,  .38}{102} & \textcolor[rgb]{ .063,  .282,  .38}{205} & \textcolor[rgb]{ .063,  .282,  .38}{1023} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{63} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_CRC } & \textcolor[rgb]{ .063,  .282,  .38}{405} & \textcolor[rgb]{ .063,  .282,  .38}{58} & \textcolor[rgb]{ .063,  .282,  .38}{116} & \textcolor[rgb]{ .063,  .282,  .38}{579} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{64} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_GBMLGG } & \textcolor[rgb]{ .063,  .282,  .38}{581} & \textcolor[rgb]{ .063,  .282,  .38}{83} & \textcolor[rgb]{ .063,  .282,  .38}{166} & \textcolor[rgb]{ .063,  .282,  .38}{830} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{65} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_HNSC } & \textcolor[rgb]{ .063,  .282,  .38}{308} & \textcolor[rgb]{ .063,  .282,  .38}{44} & \textcolor[rgb]{ .063,  .282,  .38}{89} & \textcolor[rgb]{ .063,  .282,  .38}{441} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{66} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_KIRC } & \textcolor[rgb]{ .063,  .282,  .38}{348} & \textcolor[rgb]{ .063,  .282,  .38}{50} & \textcolor[rgb]{ .063,  .282,  .38}{100} & \textcolor[rgb]{ .063,  .282,  .38}{498} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{67} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_LUAD } & \textcolor[rgb]{ .063,  .282,  .38}{318} & \textcolor[rgb]{ .063,  .282,  .38}{45} & \textcolor[rgb]{ .063,  .282,  .38}{92} & \textcolor[rgb]{ .063,  .282,  .38}{455} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{68} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_LUSC } & \textcolor[rgb]{ .063,  .282,  .38}{316} & \textcolor[rgb]{ .063,  .282,  .38}{45} & \textcolor[rgb]{ .063,  .282,  .38}{91} & \textcolor[rgb]{ .063,  .282,  .38}{452} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{69} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_SKCM } & \textcolor[rgb]{ .063,  .282,  .38}{290} & \textcolor[rgb]{ .063,  .282,  .38}{41} & \textcolor[rgb]{ .063,  .282,  .38}{84} & \textcolor[rgb]{ .063,  .282,  .38}{415} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{70} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_UCEC } & \textcolor[rgb]{ .063,  .282,  .38}{346} & \textcolor[rgb]{ .063,  .282,  .38}{49} & \textcolor[rgb]{ .063,  .282,  .38}{100} & \textcolor[rgb]{ .063,  .282,  .38}{495} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{71} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Disease-Free Survival} & \textcolor[rgb]{ .063,  .282,  .38}{DFS\_BRCA } & \textcolor[rgb]{ .063,  .282,  .38}{619} & \textcolor[rgb]{ .063,  .282,  .38}{84} & \textcolor[rgb]{ .063,  .282,  .38}{175} & \textcolor[rgb]{ .063,  .282,  .38}{878} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{72} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_HANCOCK } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{747} & \textcolor[rgb]{ .063,  .282,  .38}{747} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_HNSC } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{73} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_ZJ1 } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{454} & \textcolor[rgb]{ .063,  .282,  .38}{454} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_BRCA } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{74} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Disease-Free Survival} & \textcolor[rgb]{ .063,  .282,  .38}{DFS\_YN1 } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{260} & \textcolor[rgb]{ .063,  .282,  .38}{260} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{DFS\_STAD} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{75} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Disease-Free Survival} & \textcolor[rgb]{ .063,  .282,  .38}{DFS\_ZJ1 } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{454} & \textcolor[rgb]{ .063,  .282,  .38}{454} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{DFS\_BRCA } & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{76} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_NFCRC } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{294} & \textcolor[rgb]{ .063,  .282,  .38}{Independent (5fold)} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{77} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Recurrence-Free Survival} & \textcolor[rgb]{ .063,  .282,  .38}{RFS\_HANCOCK } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{747} & \textcolor[rgb]{ .063,  .282,  .38}{Independent (5fold)} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|cccc|cc|c}
    \toprule
    \pmb{No.} & \pmb{Application} & \pmb{Task} & \pmb{Dataset} & \pmb{Train} & \pmb{Val} & \pmb{Test} & \pmb{Total} & \pmb{Evaluation} & \pmb{Internal} & \pmb{Level} \\
    \midrule
    \textcolor[rgb]{ .063,  .282,  .38}{78} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_BRCA } & \textcolor[rgb]{ .063,  .282,  .38}{705} & \textcolor[rgb]{ .063,  .282,  .38}{101} & \textcolor[rgb]{ .063,  .282,  .38}{201} & \textcolor[rgb]{ .063,  .282,  .38}{1007} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{79} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_CRC } & \textcolor[rgb]{ .063,  .282,  .38}{377} & \textcolor[rgb]{ .063,  .282,  .38}{56} & \textcolor[rgb]{ .063,  .282,  .38}{108} & \textcolor[rgb]{ .063,  .282,  .38}{541} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{80} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_GBMLGG } & \textcolor[rgb]{ .063,  .282,  .38}{383} & \textcolor[rgb]{ .063,  .282,  .38}{55} & \textcolor[rgb]{ .063,  .282,  .38}{112} & \textcolor[rgb]{ .063,  .282,  .38}{550} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{81} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_HNSC } & \textcolor[rgb]{ .063,  .282,  .38}{302} & \textcolor[rgb]{ .063,  .282,  .38}{40} & \textcolor[rgb]{ .063,  .282,  .38}{88} & \textcolor[rgb]{ .063,  .282,  .38}{430} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{82} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_KIRC } & \textcolor[rgb]{ .063,  .282,  .38}{330} & \textcolor[rgb]{ .063,  .282,  .38}{49} & \textcolor[rgb]{ .063,  .282,  .38}{94} & \textcolor[rgb]{ .063,  .282,  .38}{473} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{83} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_LUAD } & \textcolor[rgb]{ .063,  .282,  .38}{312} & \textcolor[rgb]{ .063,  .282,  .38}{42} & \textcolor[rgb]{ .063,  .282,  .38}{90} & \textcolor[rgb]{ .063,  .282,  .38}{444} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{84} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_LUSC } & \textcolor[rgb]{ .063,  .282,  .38}{306} & \textcolor[rgb]{ .063,  .282,  .38}{43} & \textcolor[rgb]{ .063,  .282,  .38}{85} & \textcolor[rgb]{ .063,  .282,  .38}{434} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{85} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_SKCM } & \textcolor[rgb]{ .063,  .282,  .38}{269} & \textcolor[rgb]{ .063,  .282,  .38}{40} & \textcolor[rgb]{ .063,  .282,  .38}{80} & \textcolor[rgb]{ .063,  .282,  .38}{389} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{86} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_UCEC } & \textcolor[rgb]{ .063,  .282,  .38}{335} & \textcolor[rgb]{ .063,  .282,  .38}{47} & \textcolor[rgb]{ .063,  .282,  .38}{96} & \textcolor[rgb]{ .063,  .282,  .38}{478} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{87} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{CAMELYON } & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{898} & \textcolor[rgb]{ .063,  .282,  .38}{898} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \textcolor[rgb]{ .063,  .282,  .38}{88} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{PANDA} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{10202} & \textcolor[rgb]{ .063,  .282,  .38}{10202} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{89} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{UBC-OCEAN} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{527} & \textcolor[rgb]{ .063,  .282,  .38}{527} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Slide} \\
    \textcolor[rgb]{ .063,  .282,  .38}{90} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{BCNB-ER} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{1038} & \textcolor[rgb]{ .063,  .282,  .38}{1038} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{91} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{BCNB-PR} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{1038} & \textcolor[rgb]{ .063,  .282,  .38}{1038} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{92} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{BCNB-HER2} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{1038} & \textcolor[rgb]{ .063,  .282,  .38}{1038} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{93} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Retrieval} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{934} & \textcolor[rgb]{ .063,  .282,  .38}{934} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{94} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Retrieval} & \textcolor[rgb]{ .063,  .282,  .38}{Breast\&Lung} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{500} & \textcolor[rgb]{ .063,  .282,  .38}{500} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{95} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Report Generation} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA} & \textcolor[rgb]{ .063,  .282,  .38}{7073} & \textcolor[rgb]{ .063,  .282,  .38}{452} & \textcolor[rgb]{ .063,  .282,  .38}{934} & \textcolor[rgb]{ .063,  .282,  .38}{934} & \textcolor[rgb]{ .063,  .282,  .38}{Held-out} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \textcolor[rgb]{ .063,  .282,  .38}{96} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Report Generation} & \textcolor[rgb]{ .063,  .282,  .38}{Nanfang} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{250} & \textcolor[rgb]{ .063,  .282,  .38}{250} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{97} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Report Generation} & \textcolor[rgb]{ .063,  .282,  .38}{ZJ-First} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{-} & \textcolor[rgb]{ .063,  .282,  .38}{250} & \textcolor[rgb]{ .063,  .282,  .38}{250} & \textcolor[rgb]{ .063,  .282,  .38}{External} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA} & \textcolor[rgb]{ .063,  .282,  .38}{Patient} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|ccccccc}
    \toprule
    Task  & Metric & R50   & PLIP  & CONCH & UNI   & CHIEF & GigaPath & mSTAR (Ours) \\
    \midrule
    Pathological Subtyping*** & Macro-AUC & 0.6807±0.154 & 0.7555±0.149 & 0.7686±0.174 & 0.7761±0.161 & 0.7648±0.156 & 0.7659±0.177 & \pmb{0.7930±0.152} \\
    \midrule
    Metastasis Detection*** & Macro-AUC & 0.8205±0.109 & 0.8824±0.085 & 0.9511±0.029 & 0.9482±0.025 & 0.9285±0.041 & 0.9187±0.058 & \pmb{0.9652±0.027} \\
    \midrule
    Morphology Prediction*** & Macro-AUC & 0.6785±0.109 & 0.7502±0.092 & 0.7888±0.114 & 0.8101±0.099 & 0.7629±0.120 & 0.7802±0.101 & \pmb{0.8164±0.097} \\
    \midrule
    Pathological Grading & Macro-AUC & 0.8872±0.008 & 0.9046±0.008 & 0.9220±0.008 & \pmb{0.9457±0.006} & 0.9291±0.007 & 0.9221±0.007 & 0.9409±0.006 \\
    \midrule
    Pathological Staging*** & Macro-AUC & 0.7527±0.062 & 0.7184±0.055 & 0.7617±0.055 & 0.7645±0.052 & 0.7450±0.056 & 0.7508±0.061 & \pmb{0.7786±0.054} \\
    \midrule
    Mutation Prediction*** & Macro-AUC & 0.5473±0.132 & 0.6122±0.140 & 0.6331±0.139 & 0.6711±0.143 & 0.6399±0.120 & 0.6331±0.131 & \pmb{0.6973±0.129} \\
    \midrule
    IHC Biomarker Prediction*** & Macro-AUC & 0.6108±0.124 & 0.7039±0.112 & 0.7215±0.131 & 0.7455±0.136 & 0.7334±0.127 & 0.7174±0.138 & \pmb{0.7631±0.134} \\
    \midrule
    Molecular Subtyping*** & Macro-AUC & 0.7265±0.114 & 0.8208±0.111 & 0.8634±0.084 & 0.8687±0.075 & 0.8672±0.075 & 0.8231±0.108 & \pmb{0.8865±0.079} \\
    \midrule
    Report Generation & BLEU 1 & 0.2154±0.034 & 0.2087±0.080 & 0.2414±0.021 & 0.2854±0.051 & 0.2591±0.044 & 0.2760±0.060 & \pmb{0.3178±0.033} \\
    \midrule
    Disease-Free Survival** & C-Index & 0.5366±0.023 & 0.5712±0.047 & 0.5672±0.064 & 0.5993±0.050 & 0.5691±0.060 & 0.5533±0.057 & \pmb{0.6132±0.038} \\
    \midrule
    Overall Survival** & C-Index & 0.6151±0.078 & 0.6356±0.084 & 0.6674±0.077 & 0.6784±0.066 & 0.6553±0.091 & 0.6482±0.076 & \pmb{0.6863±0.068} \\
    \midrule
    Recurrence-Free Survival** & C-Index & 0.5791±0.029 & 0.6210±0.042 & 0.6590±0.059 & 0.6514±0.070 & 0.6429±0.059 & 0.6082±0.056 & \pmb{0.6632±0.067} \\
    \midrule
    Multimodal Fusion*** & C-Index & 0.6821±0.083 & 0.6755±0.084 & 0.6782±0.085 & 0.6903±0.082 & 0.6822±0.083 & 0.6840±0.081 & \pmb{0.7083±0.078} \\
    \midrule
    Zero-shot Slide Classification*** & Recall@50 & -     & 0.5912±0.084 & 0.5180±0.083 & -     & -     & -     & \pmb{0.6297±0.129} \\
    \midrule
    Zero-shot Slide Retrieval & Recall@50 & -     & 0.1550±0.019 & 0.1090±0.010 & -     & -     & -     & \pmb{0.2200±0.016} \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccc|c}
    \toprule
    \multicolumn{1}{c|}{\multirow{2}[4]{*}{Aggregator (TransMIL)}} & \multicolumn{3}{c|}{Pretrained Data} & \multirow{2}[4]{*}{Avg C-Index } \\
\cmidrule{2-4}          & \multicolumn{1}{c}{Pathology} & \multicolumn{1}{c}{Reports} & RNASeq &  \\
    \midrule
    w/o pretraining &  \checkmark     &       &       & 0.666±0.068 \\
\cmidrule{1-1}\cmidrule{5-5}    \multirow{3}[2]{*}{w/ pretraining} & \checkmark     & \checkmark     &       & 0.679±0.057 \\
          & \checkmark     &       & \checkmark     & 0.679±0.059 \\
          & \checkmark     & \checkmark     & \checkmark     & \pmb{0.689±0.055} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|c}
    \toprule
    \multicolumn{2}{c|}{Loss} & \multicolumn{1}{c}{\multirow{2}[4]{*}{Avg C-Index}} \\
\cmidrule{1-2}    Inter-modality & Inter-cancer &  \\
    \midrule
          & \checkmark & 0.6788$\pm$0.0731 \\
    \checkmark &       & 0.6724$\pm$0.0536 \\
    \checkmark & \checkmark & \pmb{0.6812$\pm$0.0666} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|ccccccc|c}
    \toprule
    \multicolumn{1}{c|}{Task} & dataset & R50   & PLIP  & CONCH & UNI   & CHIEF & GigaPath & mSTAR (Ours) & Evaluation \\
    \midrule
    \multicolumn{1}{c|}{\multirow{10}[2]{*}{Pathological Subtyping}} & BRCA-PathSubtype & 0.7577±0.0963 & 0.8540±0.0686 & 0.9395±0.0387 & 0.9391±0.0489 & 0.9167±0.0489 & \pmb{0.9467±0.0489} & 0.9314±0.0510 & Held-out \\
    \multicolumn{1}{c|}{} & EBrains\_PathSubtype & 0.5415±0.0186 & 0.8632±0.0364 & 0.9065±0.0131 & 0.9059±0.0152 & 0.8772±0.0264 & 0.8962±0.0177 & \pmb{0.9304±0.0134} & External \\
    \multicolumn{1}{c|}{} & GBMLGG\_PathSubtype & 0.9576±0.0682 & 0.9521±0.0607 & 0.9786±0.0552 & 0.9780±0.0566 & 0.9628±0.0654 & 0.9814±0.0627 & \pmb{0.9826±0.0568} & Held-out \\
    \multicolumn{1}{c|}{} & HANCOCK\_PathSubtype & 0.7886±0.0430 & 0.8289±0.0435 & 0.8332±0.0423 & 0.8398±0.0423 & 0.7923±0.0411 & 0.8248±0.0414 & \pmb{0.8422±0.0424} & Independent \\
    \multicolumn{1}{c|}{} & NFGC\_Lauren & 0.5933±0.0344 & 0.7076±0.0289 & 0.7005±0.0156 & 0.6807±0.0200 & 0.6989±0.0215 & 0.7232±0.0183 & \pmb{0.7307±0.0185} & External \\
    \multicolumn{1}{c|}{} & NFGC\_PathSubtype & 0.5190±0.0738 & 0.5915±0.0377 & 0.5816±0.0505 & 0.5854±0.0580 & \pmb{0.6366±0.0522} & 0.5737±0.0444 & 0.6202±0.0609 & External \\
    \multicolumn{1}{c|}{} & TCGA-NSCLC & 0.9109±0.0840 & 0.9403±0.0735 & 0.9727±0.0278 & 0.9702±0.0349 & 0.9643±0.0446 & 0.9708±0.0609 & \pmb{0.9733±0.0316} & Held-out \\
    \multicolumn{1}{c|}{} & YN1\_PathSubtype & 0.5496±0.1232 & 0.5163±0.1096 & 0.5380±0.1024 & 0.5531±0.1029 & 0.5306±0.1120 & 0.5187±0.1049 & \pmb{0.5671±0.1008} & External \\
    \multicolumn{1}{c|}{} & YN3\_Lauren & 0.6366±0.0630 & 0.7354±0.0574 & 0.7340±0.0514 & 0.7174±0.0499 & 0.7271±0.0500 & 0.7183±0.0545 & \pmb{0.7477±0.0497} & External \\
    \multicolumn{1}{c|}{} & YN3\_PathSubtype & 0.5522±0.0629 & 0.5661±0.0610 & 0.5012±0.0585 & 0.5918±0.0542 & 0.5411±0.0602 & 0.5054±0.0582 & \pmb{0.6048±0.0538} & External \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Metastasis Detection}} & CAMELYON & 0.9253±0.0484 & 0.9249±0.0270 & 0.9821±0.0224 & 0.9819±0.0218 & 0.9412±0.0260 & 0.9700±0.0224 & \pmb{0.9935±0.0174} & Independent \\
    \multicolumn{1}{c|}{} & NF\_Metastatic & 0.9044±0.0469 & 0.9652±0.0483 & 0.9696±0.0232 & 0.9659±0.0184 & 0.9809±0.0412 & 0.9770±0.0260 & \pmb{0.9878±0.0098} & Independent \\
    \multicolumn{1}{c|}{} & NF\_Metastatic\_Fine & 0.8941±0.0503 & 0.9382±0.0244 & 0.9704±0.0248 & 0.9548±0.0267 & 0.9601±0.0168 & 0.9503±0.0181 & \pmb{0.9738±0.0124} & Independent \\
    \multicolumn{1}{c|}{} & QFS\_Metastatic & 0.6574±0.0553 & 0.7282±0.0497 & 0.9269±0.0227 & 0.9253±0.0224 & 0.8783±0.0318 & 0.8438±0.0370 & \pmb{0.9497±0.0172} & External \\
    \multicolumn{1}{c|}{} & QFS\_Metastatic\_Fine & 0.7215±0.0441 & 0.8557±0.0398 & 0.9067±0.0296 & 0.9133±0.0207 & 0.8821±0.0303 & 0.8526±0.0428 & \pmb{0.9213±0.0202} & External \\
    \midrule
    \multicolumn{1}{c|}{\multirow{4}[2]{*}{Morphology Prediction}} & NFGC\_Perineural & 0.8670±0.0430 & 0.8922±0.0381 & 0.9757±0.0336 & 0.9750±0.0364 & 0.9532±0.0410 & 0.9449±0.0393 & \pmb{0.9776±0.0376} & Independent \\
    \multicolumn{1}{c|}{} & NFGC\_Vascular & 0.6247±0.0684 & 0.7566±0.0509 & 0.7654±0.0377 & 0.7892±0.0473 & 0.7128±0.0424 & 0.7661±0.0590 & \pmb{0.7973±0.0488} & Independent \\
    \multicolumn{1}{c|}{} & YN3\_Perineural & 0.6072±0.0084 & 0.7117±0.0080 & 0.7450±0.0075 & 0.7583±0.0064 & 0.7596±0.0070 & 0.7350±0.0073 & \pmb{0.7657±0.0063} & External \\
    \multicolumn{1}{c|}{} & YN3\_Vascular & 0.6149±0.0623 & 0.6404±0.0554 & 0.6689±0.0548 & 0.7178±0.0515 & 0.6259±0.0557 & 0.6749±0.0606 & \pmb{0.7249±0.0535} & External \\
    \midrule
    \multicolumn{1}{c|}{Pathological Grading} & PANDA & 0.8872±0.0461 & 0.9046±0.0334 & 0.9220±0.0305 & \pmb{0.9457±0.0441} & 0.9291±0.0264 & 0.9221±0.0376 & 0.9409±0.0288 & Independent \\
    \midrule
    \multicolumn{1}{c|}{Pathological Staging} & HANCOCK-TStage & 0.7527±0.0398 & 0.7184±0.0328 & 0.7617±0.0305 & 0.7645±0.0339 & 0.7450±0.0378 & 0.7508±0.0336 & \pmb{0.7786±0.0338} & Independent \\
    \midrule
    \multicolumn{2}{c|}{Avg Macro-AUC} & 0.7268±0.1455 & 0.7901±0.1330 & 0.8229±0.1527 & 0.8311±0.1412 & 0.8103±0.1425 & 0.8117±0.1491 & \pmb{0.8448±0.1360} &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccccc}
    \toprule
          & \pmb{R50} & \pmb{PLIP} & \pmb{CONCH} & \pmb{UNI} & \pmb{CHIEF} & \pmb{GigaPath} & \pmb{mSTAR (Ours)} \\
    \midrule
    \pmb{BRCA\_GATA3} & 0.5299 (0.4690, 0.5908) & 0.4805 (0.4206, 0.5404) & 0.5715 (0.5169, 0.6261) & 0.5314 (0.4649, 0.5979) & 0.5874 (0.5379, 0.6369) & 0.5352 (0.4673, 0.6031) & \pmb{0.6194 (0.5665, 0.6723)} \\
    \pmb{BRCA\_PIK3CA} & 0.6168 (0.5763, 0.6573) & 0.6382 (0.6020, 0.6744) & 0.6584 (0.6234, 0.6934) & 0.6969 (0.6654, 0.7284) & 0.6651 (0.6311, 0.6991) & 0.6380 (0.6003, 0.6757) & \pmb{0.7215 (0.6897, 0.7533)} \\
    \pmb{BRCA\_TP53} & 0.6184 (0.5804, 0.6564) & 0.7231 (0.6907, 0.7555) & 0.8364 (0.8097, 0.8631) & 0.8341 (0.8075, 0.8607) & 0.8130 (0.7871, 0.8389) & \pmb{0.8403 (0.8144, 0.8662)} & 0.8366 (0.8105, 0.8627) \\
    \pmb{BRCA\_TTN} & 0.4319 (0.3709, 0.4929) & 0.4999 (0.4473, 0.5525) & \pmb{0.5895 (0.5366, 0.6424)} & 0.5320 (0.4684, 0.5956) & 0.4873 (0.4256, 0.5490) & 0.5228 (0.4549, 0.5907) & 0.5471 (0.4819, 0.6123) \\
    \pmb{CRC\_APC} & 0.4300 (0.3732, 0.4868) & 0.6812 (0.6338, 0.7286) & 0.6505 (0.5966, 0.7044) & \pmb{0.7273 (0.6739, 0.7807)} & 0.6053 (0.5486, 0.6620) & 0.5884 (0.5314, 0.6454) & 0.7238 (0.6760, 0.7716) \\
    \pmb{GBM\_EGFR} & 0.5102 (0.4376, 0.5828) & 0.4872 (0.4020, 0.5724) & 0.4221 (0.3321, 0.5121) & 0.4782 (0.4014, 0.5550) & 0.4879 (0.4047, 0.5711) & 0.5612 (0.4869, 0.6355) & \pmb{0.5649 (0.4879, 0.6419)} \\
    \pmb{GBM\_TP53} & 0.5458 (0.4680, 0.6236) & 0.6287 (0.5636, 0.6938) & 0.6526 (0.5826, 0.7226) & 0.8135 (0.7632, 0.8638) & 0.7179 (0.6483, 0.7875) & 0.7958 (0.7405, 0.8511) & \pmb{0.8282 (0.7780, 0.8784)} \\
    \pmb{HNSC\_TP53} & 0.5884 (0.5333, 0.6435) & 0.6832 (0.6268, 0.7396) & 0.6271 (0.5502, 0.7040) & 0.7354 (0.6773, 0.7935) & 0.7084 (0.6496, 0.7672) & 0.6810 (0.6160, 0.7460) & \pmb{0.7423 (0.6830, 0.8016)} \\
    \pmb{LGG\_CIC} & 0.8063 (0.7569, 0.8557) & 0.8689 (0.8377, 0.9001) & 0.8861 (0.8577, 0.9145) & 0.9121 (0.8913, 0.9329) & 0.8865 (0.8516, 0.9214) & 0.8511 (0.8089, 0.8933) & \pmb{0.9157 (0.8952, 0.9362)} \\
    \pmb{LUAD\_EGFR} & 0.5411 (0.4768, 0.6054) & 0.5788 (0.5019, 0.6557) & 0.7655 (0.6991, 0.8319) & 0.7570 (0.6964, 0.8176) & 0.6758 (0.6098, 0.7418) & 0.5864 (0.5136, 0.6592) & \pmb{0.7836 (0.7244, 0.8428)} \\
    \pmb{LUAD\_KRAS} & 0.6186 (0.5735, 0.6637) & 0.6369 (0.5903, 0.6835) & 0.5598 (0.5160, 0.6036) & 0.6004 (0.5549, 0.6459) & 0.6261 (0.5832, 0.6690) & 0.5566 (0.5105, 0.6027) & \pmb{0.6883 (0.6473, 0.7293)} \\
    \pmb{LUSC\_TP53} & 0.2552 (0.2019, 0.3085) & 0.3021 (0.2541, 0.3501) & 0.3361 (0.2743, 0.3979) & 0.3768 (0.3195, 0.4341) & \pmb{0.4198 (0.3694, 0.4702)} & 0.3882 (0.3396, 0.4368) & 0.3908 (0.3328, 0.4488) \\
    \pmb{NSCLC\_TMB} & 0.6077 (0.5707, 0.6447) & 0.6887 (0.6539, 0.7235) & 0.6124 (0.5739, 0.6509) & 0.7193 (0.6864, 0.7522) & 0.6720 (0.6355, 0.7085) & 0.7143 (0.6766, 0.7520) & \pmb{0.7372 (0.7036, 0.7708)} \\
    \pmb{SKCM\_BRAF} & 0.3909 (0.3472, 0.4346) & 0.3692 (0.3256, 0.4128) & 0.5354 (0.4911, 0.5797) & 0.5425 (0.4954, 0.5896) & 0.5246 (0.4800, 0.5692) & 0.4987 (0.4506, 0.5468) & \pmb{0.5698 (0.5267, 0.6129)} \\
    \pmb{SKCM\_DNAH5} & 0.5114 (0.4667, 0.5561) & 0.5987 (0.5523, 0.6451) & 0.5349 (0.4884, 0.5814) & 0.6482 (0.6068, 0.6896) & 0.6251 (0.5813, 0.6689) & \pmb{0.6576 (0.6150, 0.7002)} & 0.6494 (0.6079, 0.6909) \\
    \pmb{UCEC\_ARID1A} & 0.5080 (0.4628, 0.5532) & 0.6066 (0.5576, 0.6556) & 0.6088 (0.5621, 0.6555) & 0.5815 (0.5349, 0.6281) & 0.5617 (0.5163, 0.6071) & 0.5357 (0.4909, 0.5805) & \pmb{0.6611 (0.6159, 0.7063)} \\
    \pmb{UCEC\_PTEN} & 0.8328 (0.8001, 0.8655) & 0.8458 (0.8145, 0.8771) & 0.8719 (0.8424, 0.9014) & 0.8988 (0.8714, 0.9262) & 0.8221 (0.7872, 0.8570) & 0.8723 (0.8459, 0.8987) & \pmb{0.9008 (0.8737, 0.9279)} \\
    \pmb{UCEC\_TTN} & 0.5849 (0.5293, 0.6405) & 0.6056 (0.5574, 0.6538) & 0.5901 (0.5423, 0.6379) & 0.6512 (0.6059, 0.6965) & 0.5880 (0.5390, 0.6370) & 0.5965 (0.5476, 0.6454) & \pmb{0.6611 (0.6138, 0.7084)} \\
    \midrule
    \pmb{Average} & 0.5516$\pm$0.1353 & 0.6069$\pm$0.1438 & 0.6283$\pm$0.1428 & 0.6687$\pm$0.1470 & 0.6374$\pm$0.1234 & 0.6345$\pm$0.1349 & \pmb{0.6968$\pm$0.1327} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|lllllll|r}
    \toprule
    \multicolumn{1}{c|}{Task} & dataset & \multicolumn{1}{c}{R50} & \multicolumn{1}{c}{PLIP} & \multicolumn{1}{c}{CONCH} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{CHIEF} & \multicolumn{1}{c}{GigaPath} & \multicolumn{1}{c|}{mSTAR (Ours)} & \multicolumn{1}{c}{\pmb{Evaluation}} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Mutation Prediction}} & \multicolumn{1}{l|}{CPTAC\_BRCA\_PIK3CA} & 0.5856±0.0382	 & 0.6957±0.0366	 & 0.6929±0.0379	 & 0.7143±0.0380	 & 0.6849±0.0355	 & 0.6678±0.0383	 & \pmb{0.7180±0.0353	} & \multicolumn{1}{l}{External} \\
    \multicolumn{1}{c|}{} & \multicolumn{1}{l|}{CPTAC\_BRCA\_TP53} & 0.6545±0.0353 & 0.7031±0.0350 & 0.7140±0.0333 & 0.7782±0.0303 & 0.7729±0.0324 & 0.7517±0.0321 & \pmb{0.7986±0.0293} & \multicolumn{1}{l}{External} \\
    \multicolumn{1}{c|}{} & \multicolumn{1}{l|}{CPTAC\_BRCA\_TTN} & 0.4780±0.0393 & \pmb{0.6122±0.0385} & 0.5794±0.0421 & 0.5699±0.0394 & 0.5349±0.0408 & 0.4571±0.0419 & 0.6104±0.0395 & \multicolumn{1}{l}{External} \\
    \multicolumn{1}{c|}{} & \multicolumn{1}{l|}{CPTAC\_LUAD\_EGFR} & 0.5085±0.0323 & 0.5542±0.0322 & 0.7066±0.0307 & 0.7264±0.0303 & 0.6799±0.0324 & 0.7163±0.0305 & \pmb{0.7470±0.0304} & \multicolumn{1}{l}{External} \\
    \multicolumn{1}{c|}{} & \multicolumn{1}{l|}{CPTAC\_LUAD\_KRAS} & 0.4336±0.0360 & 0.5928±0.0323 & 0.5583±0.0331 & 0.6101±0.0323 & 0.5703±0.0316 & 0.5491±0.0343 & \pmb{0.6212±0.0326} & \multicolumn{1}{l}{External} \\
    \midrule
    \multicolumn{2}{c|}{Overall Macro-AUC} & 0.5320±0.0788 & 0.6316±0.0585 & 0.6502±0.0671 & 0.6798±0.0774 & 0.6486±0.0858 & 0.6284±0.1096 & \pmb{0.6990±0.0728} &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllll|r}
    \toprule
    \multicolumn{1}{c|}{\pmb{dataset}} & \multicolumn{1}{c}{\pmb{R50}} & \multicolumn{1}{c}{\pmb{PLIP}} & \multicolumn{1}{c}{\pmb{CONCH}} & \multicolumn{1}{c}{\pmb{UNI}} & \multicolumn{1}{c}{\pmb{CHIEF}} & \multicolumn{1}{c}{\pmb{GigaPath}} & \multicolumn{1}{c|}{\pmb{mSTAR (Ours)}} & \multicolumn{1}{c}{\pmb{Evaluation}} \\
    \midrule
    IHC\_ZJ1\_ER (ext) & 0.6683±0.0107 & 0.7345±0.0093 & 0.8350±0.0076 & 0.8339±0.0074 & 0.8309±0.0073 & 0.8457±0.0074 & \pmb{0.8526±0.0071} & \multicolumn{1}{l}{External} \\
    IHC\_ZJ1\_HER2 (ext) & 0.3857±0.0194 & 0.6278±0.0160 & \pmb{0.6521±0.0175} & 0.6153±0.0173 & 0.6427±0.0162 & 0.6212±0.0171 & 0.6429±0.0162 & \multicolumn{1}{l}{External} \\
    IHC\_ZJ1\_PR (ext) & 0.4238±0.0065 & 0.5241±0.0056 & 0.5451±0.0051 & 0.5490±0.0052 & 0.5449±0.0052 & 0.4896±0.0059 & \pmb{0.5673±0.0047} & \multicolumn{1}{l}{External} \\
    \midrule
    TCGA\_BRCA\_ER (out) & 0.6863±0.0318 & 0.8635±0.0219 & 0.8685±0.0245 & 0.9026±0.0205 & 0.8710±0.0211 & 0.8638±0.0226 & \pmb{0.9300±0.0168} & \multicolumn{1}{l}{Held-out} \\
    TCGA\_BRCA\_HER2 (out) & 0.5907±0.0424 & 0.6840±0.0413 & 0.5867±0.0448 & 0.7636±0.0305 & 0.6929±0.0407 & 0.6208±0.0411 & \pmb{0.7679±0.0310} & \multicolumn{1}{l}{Held-out} \\
    TCGA\_BRCA\_PR (out) & 0.4926±0.0195 & 0.5211±0.0192 & 0.5057±0.0184 & 0.5028±0.0195 & 0.5121±0.0188 & 0.5203±0.0184 & \pmb{0.5254±0.0183} & \multicolumn{1}{l}{Held-out} \\
    \midrule
    IHC\_NF1\_CK7 (idpt) & 0.6865±0.1294 & 0.8467±0.0752 & 0.8862±0.0909 & 0.9247±0.0535 & 0.9070±0.0576 & 0.9012±0.0783 & \pmb{0.9335±0.0519} & \multicolumn{1}{l}{Independent} \\
    IHC\_ZJ1\_CK5 (idpt) & 0.7397±0.0274 & 0.7387±0.0315 & 0.7900±0.0269 & 0.7977±0.0268 & 0.8037±0.0257 & 0.7662±0.0293 & \pmb{0.8146±0.0263} & \multicolumn{1}{l}{Independent} \\
    IHC\_ZJ1\_ER\_Level (idpt) & 0.7013±0.0134 & 0.7625±0.0117 & 0.7830±0.0113 & 0.7892±0.0111 & 0.7858±0.0113 & 0.7846±0.0124 & \pmb{0.8020±0.0107} & \multicolumn{1}{l}{Independent} \\
    IHC\_ZJ1\_HER2\_Level (idpt) & 0.7332±0.0147 & 0.7365±0.0146 & 0.7626±0.0141 & 0.7758±0.0132 & 0.7432±0.0145 & 0.7610±0.0139 & \pmb{0.7951±0.0125} & \multicolumn{1}{l}{Independent} \\
    \hline
    Avg   & 0.6108±0.1243 & 0.7039±0.1116 & 0.7215±0.1313 & 0.7455±0.1360 & 0.7334±0.1268 & 0.7174±0.1378 & \pmb{0.7631±0.1339} &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllll|r}
    \toprule
    \multicolumn{1}{c|}{\pmb{dataset}} & \multicolumn{1}{c}{\pmb{R50}} & \multicolumn{1}{c}{\pmb{PLIP}} & \multicolumn{1}{c}{\pmb{CONCH}} & \multicolumn{1}{c}{\pmb{UNI}} & \multicolumn{1}{c}{\pmb{CHIEF}} & \multicolumn{1}{c}{\pmb{GigaPath}} & \multicolumn{1}{c|}{\pmb{mSTAR (Ours)}} & \multicolumn{1}{c}{\pmb{Evaluation}} \\
    \midrule
    EBrains\_MolSubtype (ext) & 0.7086±0.0353 & 0.9081±0.0206 & 0.9232±0.0189 & 0.9396±0.0166 & 0.9150±0.0194 & 0.9410±0.0162 & \pmb{0.9546±0.0138} & \multicolumn{1}{l}{External} \\
    HANCOCK\_HPV (ext) & 0.6814±0.0201 & 0.6972±0.0207 & 0.8161±0.0160 & 0.8189±0.0169 & 0.7905±0.0175 & 0.7347±0.0191 & \pmb{0.8265±0.0166} & \multicolumn{1}{l}{External} \\
    ZJ1\_Breast\_MolSubtype (ext) & 0.5891±0.0044 & 0.7109±0.0054 & 0.7244±0.0048 & 0.7844±0.0046 & 0.7918±0.0045 & 0.7013±0.0052 & \pmb{0.7946±0.0045} & \multicolumn{1}{l}{External} \\
    \midrule
    BRCA\_MolSubtype (out) & 0.6924±0.0213 & 0.7570±0.0215 & \pmb{0.8123±0.0196} & 0.7756±0.0219 & 0.7923±0.0208 & 0.7270±0.0202 & 0.8057±0.0191 & \multicolumn{1}{l}{Held-out} \\
    CRC\_MolSubtype (out) & 0.6286±0.0676 & 0.7440±0.0648 & 0.8365±0.0565 & 0.8549±0.0470 & 0.8520±0.0445 & 0.7697±0.0619 & \pmb{0.8556±0.0468} & \multicolumn{1}{l}{Held-out} \\
    GBMLGG\_MolSubtype (out) & 0.9335±0.0420 & 0.9462±0.0371 & 0.9567±0.0378 & 0.9763±0.0226 & 0.9513±0.0337 & 0.9837±0.0150 & \pmb{0.9847±0.0162} & \multicolumn{1}{l}{Held-out} \\
    TCGA\_HNSC\_HPV (out) & 0.8521±0.0585 & 0.9819±0.0098 & 0.9746±0.0141 & 0.9311±0.0253 & 0.9773±0.0114 & 0.9046±0.0357 & \pmb{0.9836±0.0114} & \multicolumn{1}{l}{Held-out} \\
    \midrule
    Avg   & 0.7265±0.1138 & 0.8208±0.1112 & 0.8634±0.0841 & 0.8687±0.0746 & 0.8672±0.0745 & 0.8231±0.1076 & \pmb{0.8865±0.0786} &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|c}
    \toprule
    \pmb{Source} & \pmb{Datasets} & \pmb{Positive Rate} \\
    \midrule
    \multirow{18}{*}{TCGA} & \pmb{BRCA\_GATA3} & 12.5\% \\
    ~& \pmb{BRCA\_PIK3CA*} & 36.0\% \\
    ~& \pmb{BRCA\_TP53} & 32.6\% \\
    ~& \pmb{BRCA\_TTN} & 17.5\% \\
    ~& \pmb{CRC\_APC} & 77.2\% \\
    ~& \pmb{GBM\_EGFR} & 22.9\% \\
    ~& \pmb{GBM\_TP53} & 31.3\% \\
    ~& \pmb{HNSC\_TP53} & 74.2\% \\
    ~& \pmb{LGG\_CIC} & 21.0\% \\
    ~& \pmb{LUAD\_EGFR*} & 12.5\% \\
    ~& \pmb{LUAD\_KRAS*} & 29.7\% \\
    ~& \pmb{LUSC\_TP53} & 50.9\% \\
    ~& \pmb{NSCLC\_TMB*} & 22.2\% \\
    ~& \pmb{SKCM\_BRAF*} & 53.4\% \\
    ~& \pmb{SKCM\_DNAH5} & 52.2\% \\
    ~& \pmb{UCEC\_ARID1A} & 43.3\% \\
    ~& \pmb{UCEC\_PTEN} & 64.7\% \\
    ~& \pmb{UCEC\_TTN} & 39.5\% \\
    \midrule
    \multirow{5}{*}{CPTAC} & \pmb{BRCA\_PIK3CA*} & 36.2\% \\
    ~ & \pmb{BRCA\_TP53} & 32.8\% \\
    ~ & \pmb{BRCA\_TTN} & 30.0\% \\
    ~ & \pmb{LUAD\_KRAS*} & 32.6\% \\
    ~ & \pmb{LUAD\_EGFR*} & 30.3\% \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|c}
    \toprule
    Dataset & Negative     & Positive     & Sum \\
    \midrule
    TCGA\_BRCA\_ER  & 214   & 735   & 949 \\
    TCGA\_BRCA\_HER2  & 404   & 142   & 546 \\
    TCGA\_BRCA\_PR  & 307   & 641   & 948 \\
    IHC\_ZJ1\_ER  & 499   & 1049  & 1548 \\
    IHC\_ZJ1\_PR  & 623   & 933   & 1556 \\
    IHC\_ZJ1\_HER2  & 164   & 1180  & 1344 \\
    IHC\_ZJ1\_CK5 & 753   & 208   & 961 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|c}
    \toprule
    Dataset & Level 0 & Level 1 & Level 2 & Level 3 & Sum \\
    \midrule
    \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_ER \_Level} & 499   & 268   & 421   & 360   & 1548 \\
    IHC\_ZJ1\_HER2 \_Level & 164   & 347   & 424   & 409   & 1344 \\
    \textcolor[rgb]{ .063,  .282,  .38}{IHC\_NF1\_CK7 } & 224   & 24    & 171   & -     & 419 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc}
    \toprule
    dataset & PLIP  & CONCH & mSTAR(Ours) \\
    \midrule
    CAMELYON & 0.622 (0.534,0.710) & 0.638 (0.550,0.726) & \pmb{0.742 (0.668,0.817)} \\
    PANDA & 0.561 (0.547,0.575) & \pmb{0.582 (0.566,0.598)} & 0.462 (0.446,0.478) \\
    UBC-OCEAN & \pmb{0.762 (0.691,0.833)} & 0.370 (0.307,0.433) & 0.692 (0.621,0.763) \\
    BCNB-ER & 0.563 (0.473,0.653) & 0.500 (0.500,0.500) & \pmb{0.725 (0.641,0.809)} \\
    BCNB-PR & 0.523 (0.435,0.611) & 0.500 (0.500,0.500) & \pmb{0.722 (0.644,0.800)} \\
    BCNB-HER2 & 0.516 (0.430,0.602) & \pmb{0.518 (0.428,0.608)} & 0.435 (0.345,0.525) \\
    \midrule
    Avg Macro-AUC & 0.5912 & 0.518 & \pmb{0.6297} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|ccc|ccc}
    \toprule
    \multicolumn{1}{c|}{\multirow{2}[4]{*}{dataset}} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{model}} & \multicolumn{3}{c|}{Image2Text} & \multicolumn{3}{c}{Text2Image} \\
\cmidrule{3-8}          &       & @5    & @10   & @50   & @5    & @10   & @50 \\
    \midrule
    TCGA-Report (held-out) & PLIP  & 0.0119 & 0.0321 & 0.1536 & 0.0202 & 0.0393 & 0.1774 \\
    TCGA-Report (held-out) & CONCH & 0.0083 & 0.0167 & 0.0655 & 0.0107 & 0.0190 & 0.0810 \\
    TCGA-Report (held-out) & mSTAR (Ours) & \pmb{0.0643} & \pmb{0.1274} & \pmb{0.5262} & \pmb{0.0667} & \pmb{0.1298} & \pmb{0.5405} \\
    \midrule
    Breast\&Lung (external) & PLIP  & 0.0200 & 0.0400 & 0.1880 & 0.0260 & 0.0340 & 0.1220 \\
    Breast\&Lung (external) & CONCH & 0.0060 & 0.0120 & 0.1040 & 0.0080 & 0.0220 & 0.1140 \\
    Breast\&Lung (external) & mSTAR (Ours) & \pmb{0.0360} & \pmb{0.0520} & \pmb{0.2240} & \pmb{0.0340} & \pmb{0.0600} & \pmb{0.2160} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|lccccccc|c}
    \toprule
    Source & Metric & R50   & PLIP  & CONCH & UNI   & CHIEF & GigaPath & mSTAR (Ours) & Evaluation \\
    \midrule
    \multirow{6}[2]{*}{TCGA} & BLEU\_1 & 0.2541 & 0.3124 & 0.2447 & 0.3552 & 0.3087 & 0.3545 & \pmb{0.3624} & \multirow{6}[2]{*}{held-out} \\
          & BLEU\_2 & 0.1501 & 0.2078 & 0.1590 & 0.2403 & 0.2028 & 0.2388 & \pmb{0.2474} &  \\
          & BLEU\_3 & 0.0942 & 0.1457 & 0.1092 & 0.1716 & 0.1399 & 0.1694 & \pmb{0.1775} &  \\
          & BLEU\_4 & 0.0558 & 0.1057 & 0.0765 & 0.1274 & 0.0994 & 0.1253 & \pmb{0.1329} &  \\
          & METEOR & 0.1291 & 0.1348 & 0.1177 & 0.1489 & 0.1343 & 0.1491 & \pmb{0.1518} &  \\
          & ROUGE\_L & 0.2185 & 0.2638 & 0.2372 & 0.2931 & 0.2623 & 0.2921 & \pmb{0.3012} &  \\
    \midrule
    \multirow{6}[2]{*}{Nanfang} & BLEU\_1 & 0.1705 & 0.1186 & 0.2136 & 0.2361 & 0.2017 & 0.2097 & \pmb{0.3052} & \multirow{6}[2]{*}{external} \\
          & BLEU\_2 & 0.0906 & 0.0693 & 0.0950 & 0.0964 & 0.1025 & 0.1035 & \pmb{0.1389} &  \\
          & BLEU\_3 & 0.0494 & 0.0423 & 0.0464 & 0.0462 & 0.0585 & 0.0584 & \pmb{0.0730} &  \\
          & BLEU\_4 & 0.0222 & 0.0239 & 0.0214 & 0.0229 & 0.0334 & 0.0330 & \pmb{0.0392} &  \\
          & METEOR & 0.0910 & 0.0668 & 0.0753 & 0.0814 & 0.0751 & 0.0768 & \pmb{0.1027} &  \\
          & ROUGE\_L & 0.1535 & 0.1527 & 0.1670 & 0.1672 & 0.1505 & 0.1621 & \pmb{0.2133} &  \\
    \midrule
    \multirow{6}[2]{*}{ZJ\_First} & BLEU\_1 & 0.2215 & 0.1951 & 0.2658 & 0.2650 & 0.2668 & 0.2639 & \pmb{0.2858} & \multirow{6}[2]{*}{external} \\
          & BLEU\_2 & 0.1220 & 0.1270 & 0.1527 & 0.1440 & 0.1604 & 0.1501 & \pmb{0.1645} &  \\
          & BLEU\_3 & 0.0544 & 0.0761 & 0.0908 & 0.0881 & 0.0989 & 0.0874 & \pmb{0.1023} &  \\
          & BLEU\_4 & 0.0157 & 0.0421 & 0.0544 & 0.0539 & 0.0615 & 0.0507 & \pmb{0.0632} &  \\
          & METEOR & \pmb{0.1230} & 0.1087 & 0.1140 & 0.1109 & 0.1210 & 0.1158 & 0.1199 &  \\
          & ROUGE\_L & 0.1970 & \pmb{0.2281} & 0.1917 & 0.1880 & 0.2252 & 0.1966 & 0.2140 &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|cccccccc}
    \toprule
    \multicolumn{1}{c|}{Task} & dataset & R50   & PLIP  & CONCH & UNI   & CHIEF & GigaPath & \multicolumn{1}{c|}{mSTAR (Ours)} & Evaluation \\
    \midrule
    \multicolumn{1}{c|}{\multirow{3}[1]{*}{Disease-Free Survival}} & DFS\_BRCA  & 0.5504±0.1201 & 0.6368±0.0964 & 0.6357±0.1254 & \pmb{0.6695±0.119} & 0.6494±0.1131 & 0.6298±0.1177 & \multicolumn{1}{c|}{0.6663±0.1209} & Held-out \\
    \multicolumn{1}{c|}{} & DFS\_YN1  & 0.5037±0.0691 & 0.5277±0.0722 & 0.4810±0.0704 & 0.5737±0.0717 & 0.5040±0.0715 & 0.4935±0.0774 & \multicolumn{1}{c|}{\pmb{0.5775±0.0698}} & External \\
    \multicolumn{1}{c|}{} & DFS\_ZJ1  & 0.5556±0.0693 & 0.5491±0.0651 & 0.5850±0.0665 & 0.5548±0.0696 & 0.5539±0.0710 & 0.5367±0.0715 & \multicolumn{1}{c|}{\pmb{0.5959±0.0655}} & External \\
    \hline
    \multicolumn{1}{c|}{\multirow{12}[1]{*}{Overall Survival}} & OS\_BRCA  & 0.5696±0.1250 & 0.5915±0.1151 & 0.6940±0.0888 & 0.6908±0.1048 & 0.6698±0.0972 & 0.6528±0.1067 & \multicolumn{1}{c|}{\pmb{0.7076±0.0896}} & Held-out \\
    \multicolumn{1}{c|}{} & OS\_CRC  & 0.5710±0.1148 & 0.7076±0.0890 & 0.7026±0.0877 & 0.6906±0.0835 & \pmb{0.7288±0.0870} & 0.6815±0.1011 & \multicolumn{1}{c|}{0.6895±0.0836} & Held-out \\
    \multicolumn{1}{c|}{} & OS\_GBMLGG  & 0.7810±0.0385 & 0.7716±0.0409 & 0.7704±0.0435 & 0.7905±0.0434 & 0.7876±0.0389 & 0.7839±0.0415 & \multicolumn{1}{c|}{\pmb{0.7923±0.0426}} & Held-out \\
    \multicolumn{1}{c|}{} & OS\_HANCOCK  & 0.5084±0.0425 & 0.5343±0.0439 & 0.5198±0.0417 & 0.5573±0.0450 & 0.5062±0.0423 & 0.5378±0.0447 & \multicolumn{1}{c|}{\pmb{0.5639±0.0448}} & External \\
    \multicolumn{1}{c|}{} & OS\_HNSC  & 0.6087±0.0790 & 0.6569±0.0786 & 0.6294±0.0816 & 0.6516±0.0798 & 0.6329±0.0807 & 0.6576±0.0768 & \multicolumn{1}{c|}{\pmb{0.6604±0.0794}} & Held-out \\
    \multicolumn{1}{c|}{} & OS\_KIRC  & 0.6258±0.0866 & 0.6613±0.0862 & 0.6957±0.0779 & \pmb{0.7155±0.0659} & 0.6876±0.0845 & 0.7058±0.0745 & \multicolumn{1}{c|}{0.7027±0.0890} & Held-out \\
    \multicolumn{1}{c|}{} & OS\_LUAD  & 0.5995±0.0924 & 0.5906±0.0928 & 0.6233±0.0931 & 0.6312±0.0996 & 0.6086±0.0869 & 0.6140±0.1047 & \multicolumn{1}{c|}{\pmb{0.6329±0.0976}} & Held-out \\
    \multicolumn{1}{c|}{} & OS\_LUSC  & 0.5305±0.0910 & 0.5464±0.0850 & 0.6045±0.0819 & 0.6273±0.0771 & 0.5518±0.0892 & 0.5053±0.0958 & \multicolumn{1}{c|}{\pmb{0.6323±0.0785}} & Held-out \\
    \multicolumn{1}{c|}{} & OS\_NFCRC  & 0.6757±0.1350 & 0.6953±0.1071 & 0.7252±0.1309 & 0.7286±0.0906 & 0.7248±0.0935 & 0.6876±0.0427 & \multicolumn{1}{c|}{\pmb{0.7408±0.0923}} & Independent \\
    \multicolumn{1}{c|}{} & OS\_SKCM  & 0.5811±0.0737 & 0.5648±0.0755 & 0.6210±0.0807 & 0.6254±0.0776 & 0.5426±0.0756 & 0.6103±0.0829 & \multicolumn{1}{c|}{\pmb{0.6281±0.0761}} & Held-out \\
    \multicolumn{1}{c|}{} & OS\_UCEC  & 0.7450±0.0820 & 0.7738±0.0903 & 0.8082±0.1002 & 0.7845±0.1012 & 0.7976±0.1159 & 0.7379±0.1221 & \multicolumn{1}{c|}{\pmb{0.8092±0.0865}} & Held-out \\
    \multicolumn{1}{c|}{} & OS\_ZJ1  & 0.5849±0.0762 & 0.5334±0.0845 & 0.6141±0.0799 & 0.6473±0.0775 & 0.6251±0.0771 & 0.6036±0.0712 & \multicolumn{1}{c|}{\pmb{0.6761±0.0729}} & External \\
    \midrule
    \multicolumn{1}{c|}{Recurrence-Free Survival} & RFS\_HANCOCK & 0.5791±0.0286 & 0.6210±0.0415 & 0.6590±0.0586 & 0.6514±0.0697 & 0.6429±0.0587 & 0.6082±0.0561 & \multicolumn{1}{c|}{\pmb{0.6632±0.0532}} & Independent \\
    \midrule
    \multicolumn{2}{c|}{Overall C-Index} & 0.5981±0.0750 & 0.6226±0.0797 & 0.6481±0.0819 & 0.6619±0.0683 & 0.6384±0.0892 & 0.6279±0.0796 & \pmb{0.6711±0.0672} &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|cllllll}
    \toprule
    dataset & R50   & \multicolumn{1}{c}{PLIP} & \multicolumn{1}{c}{CONCH} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{CHIEF} & \multicolumn{1}{c}{GigaPath} & \multicolumn{1}{c}{mSTAR (Ours)} \\
    \midrule
    BRCA  & 0.7182±0.0125 & 0.7080±0.0224 & 0.6876±0.0397 & 0.7178±0.0234 & 0.7006±0.0124 & 0.6905±0.0293 & \pmb{0.7400±0.0081} \\
    CRC   & 0.6674±0.0338 & 0.6665±0.0022 & 0.6594±0.0051 & 0.6661±0.0133 & 0.6683±0.0212 & 0.6818±0.0171 & \pmb{0.7073±0.0100} \\
    GBMLGG & 0.8789±0.0046 & 0.8772±0.0033 & 0.8840±0.0039 & 0.8918±0.0075 & 0.8871±0.0018 & 0.8899±0.0026 & \pmb{0.8948±0.0065} \\
    HNSC  & 0.6838±0.0087 & 0.6691±0.0145 & 0.6700±0.0039 & 0.6858±0.0159 & 0.6894±0.0070 & 0.6731±0.0104 & \pmb{0.7111±0.0131} \\
    KIRC  & 0.6880±0.0158 & 0.6797±0.0068 & 0.6922±0.0073 & 0.6977±0.0125 & 0.6915±0.0060 & 0.6876±0.0111 & \pmb{0.7017±0.0106} \\
    LUAD  & 0.6499±0.0102 & 0.6375±0.0117 & 0.6523±0.0223 & 0.6495±0.0165 & 0.6575±0.0199 & 0.6706±0.0338 & \pmb{0.6708±0.0288} \\
    LUSC  & 0.5457±0.0102 & 0.5349±0.0190 & 0.5358±0.0278 & 0.5713±0.0156 & 0.5550±0.0175 & 0.5689±0.0373 & \pmb{0.5902±0.0278} \\
    SKCM  & \pmb{0.6570±0.0132} & 0.6502±0.0169 & 0.6411±0.0099 & 0.6399±0.0240 & 0.6452±0.0195 & 0.6266±0.0546 & 0.6476±0.0191 \\
    UCEC  & 0.6498±0.0303 & 0.6564±0.0239 & 0.6814±0.0171 & 0.6928±0.0274 & 0.6453±0.0293 & 0.6670±0.0479 & \pmb{0.7111±0.0352} \\
    \midrule
    Avg   & 0.6821±0.0827 & 0.6755±0.0844 & 0.6782±0.0853 & 0.6903±0.0819 & 0.6822±0.0831 & 0.6840±0.0814 & \pmb{0.7083±0.0781} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccccc}
    \toprule
    \pmb{dataset} & \pmb{R50} & \pmb{PLIP} & \pmb{CONCH} & \pmb{UNI} & \pmb{CHIEF} & \pmb{GigaPath} & \pmb{mSTAR (Ours)} \\
    \midrule
    \pmb{BRCA} & 0.7215 (0.6382, 0.8048) & 0.7304 (0.6428, 0.8180) & 0.6266 (0.5019, 0.7513) & 0.6928 (0.6034, 0.7822) & 0.6850 (0.5892, 0.7808) & 0.6556 (0.5566, 0.7546) & \pmb{0.7489 (0.6703, 0.8275)} \\
    \pmb{CRC} & \pmb{0.6996 (0.5994, 0.7998)} & 0.6676 (0.5669, 0.7683) & 0.6635 (0.5601, 0.7669) & 0.6481 (0.5474, 0.7488) & 0.6935 (0.6020, 0.7850) & 0.6897 (0.5837, 0.7957) & 0.6989 (0.5943, 0.8035) \\
    \pmb{GBMLGG} & 0.8713 (0.8343, 0.9083) & 0.8784 (0.8433, 0.9135) & 0.8886 (0.8553, 0.9219) & 0.8810 (0.8471, 0.9149) & 0.8872 (0.8574, 0.9170) & 0.8885 (0.8599, 0.9171) & \pmb{0.8896 (0.8610, 0.9182)} \\
    \pmb{HNSC} & 0.6830 (0.6054, 0.7606) & 0.6444 (0.5677, 0.7211) & 0.6646 (0.6008, 0.7284) & 0.6874 (0.6125, 0.7623) & 0.6839 (0.6157, 0.7521) & 0.6659 (0.5987, 0.7331) & \pmb{0.6907 (0.6157, 0.7657)} \\
    \pmb{KIRC} & 0.6856 (0.6130, 0.7582) & 0.6830 (0.6088, 0.7572) & 0.6996 (0.6335, 0.7657) & \pmb{0.7091 (0.6291, 0.7891)} & 0.6962 (0.6200, 0.7724) & 0.6968 (0.6149, 0.7787) & 0.7084 (0.6407, 0.7761) \\
    \pmb{LUAD} & 0.6375 (0.5326, 0.7424) & 0.6505 (0.5576, 0.7434) & 0.6628 (0.5681, 0.7575) & 0.6595 (0.5733, 0.7457) & 0.6823 (0.5943, 0.7703) & 0.6546 (0.5731, 0.7361) & \pmb{0.6953 (0.6073, 0.7833)} \\
    \pmb{LUSC} & 0.5373 (0.4420, 0.6326) & 0.5499 (0.4654, 0.6344) & 0.5526 (0.4660, 0.6392) & 0.5493 (0.4488, 0.6498) & \pmb{0.5823 (0.4841, 0.6805)} & 0.5472 (0.4694, 0.6250) & 0.5537 (0.4590, 0.6484) \\
    \pmb{SKCM} & 0.6724 (0.5944, 0.7504) & 0.6641 (0.5941, 0.7341) & 0.6522 (0.5781, 0.7263) & 0.6549 (0.5794, 0.7304) & \pmb{0.6736 (0.6001, 0.7471)} & 0.6511 (0.5776, 0.7246) & 0.6520 (0.5840, 0.7200) \\
    \pmb{UCEC} & 0.6406 (0.4967, 0.7845) & 0.6380 (0.5007, 0.7753) & 0.6754 (0.5532, 0.7976) & 0.6807 (0.5681, 0.7933) & 0.6451 (0.5281, 0.7621) & 0.6572 (0.5337, 0.7807) & \pmb{0.6811 (0.5751, 0.7871)} \\
    \midrule
    \pmb{Avg} & 0.6832 & 0.6785 & 0.6762 & 0.6848 & 0.6921 & 0.6785 & \pmb{0.7021} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccccc}
    \toprule
    \pmb{dataset} & \pmb{R50} & \pmb{PLIP} & \pmb{CONCH} & \pmb{UNI} & \pmb{CHIEF} & \pmb{GigaPath} & \pmb{mSTAR (Ours)} \\
    \midrule
    \pmb{BRCA} & 0.7366 (0.6480, 0.8252) & 0.7244 (0.6297, 0.8191) & 0.7259 (0.6369, 0.8149) & \pmb{0.7474 (0.6651, 0.8297)} & 0.7196 (0.6353, 0.8039) & 0.7312 (0.6434, 0.8190) & 0.7456 (0.6515, 0.8397) \\
    \pmb{CRC} & 0.6113 (0.4978, 0.7248) & 0.6639 (0.5571, 0.7707) & 0.6517 (0.5535, 0.7499) & 0.6599 (0.5621, 0.7577) & 0.6351 (0.5224, 0.7478) & 0.6579 (0.5591, 0.7567) & \pmb{0.7020 (0.6085, 0.7955)} \\
    \pmb{GBMLGG} & 0.8805 (0.8472, 0.9138) & 0.8748 (0.8407, 0.9089) & 0.8786 (0.8406, 0.9166) & 0.8948 (0.8627, 0.9269) & 0.8898 (0.8547, 0.9249) & 0.8888 (0.8557, 0.9219) & \pmb{0.8955 (0.8643, 0.9267)} \\
    \pmb{HNSC} & 0.6982 (0.6271, 0.7693) & 0.6806 (0.5977, 0.7635) & 0.6730 (0.5981, 0.7479) & 0.7111 (0.6415, 0.7807) & 0.6858 (0.6152, 0.7564) & 0.6860 (0.6164, 0.7556) & \pmb{0.7189 (0.6474, 0.7904)} \\
    \pmb{KIRC} & 0.6681 (0.5934, 0.7428) & 0.6715 (0.5921, 0.7509) & 0.6802 (0.5973, 0.7631) & 0.6767 (0.6046, 0.7488) & 0.6831 (0.6076, 0.7586) & 0.6693 (0.5870, 0.7516) & \pmb{0.6834 (0.6115, 0.7553)} \\
    \pmb{LUAD} & \pmb{0.6656 (0.5792, 0.7520)} & 0.6222 (0.5266, 0.7178) & 0.6139 (0.5265, 0.7013) & 0.6295 (0.5454, 0.7136) & 0.6413 (0.5527, 0.7299) & 0.6243 (0.5369, 0.7117) & 0.6300 (0.5455, 0.7145) \\
    \pmb{LUSC} & 0.5364 (0.4490, 0.6238) & 0.5100 (0.4136, 0.6064) & 0.4911 (0.3980, 0.5842) & 0.5794 (0.4859, 0.6729) & 0.5572 (0.4617, 0.6527) & 0.5469 (0.4601, 0.6337) & \pmb{0.5895 (0.5027, 0.6763)} \\
    \pmb{SKCM} & \pmb{0.6383 (0.5666, 0.7100)} & 0.6215 (0.5498, 0.6932) & 0.6253 (0.5510, 0.6996) & 0.5995 (0.5233, 0.6757) & 0.6230 (0.5507, 0.6953) & 0.5331 (0.4490, 0.6172) & 0.6182 (0.5443, 0.6921) \\
    \pmb{UCEC} & 0.6154 (0.4809, 0.7499) & 0.6301 (0.4968, 0.7634) & 0.6565 (0.5218, 0.7912) & 0.6565 (0.5385, 0.7745) & 0.6005 (0.4890, 0.7120) & 0.5944 (0.4648, 0.7240) & \pmb{0.6724 (0.5340, 0.8108)} \\
    \midrule
    \pmb{Avg} & 0.6723 & 0.6666 & 0.6662 & 0.6839 & 0.6706 & 0.6591 & \pmb{0.6951} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccccc}
    \toprule
    \pmb{dataset} & \pmb{R50} & \pmb{PLIP} & \pmb{CONCH} & \pmb{UNI} & \pmb{CHIEF} & \pmb{GigaPath} & \pmb{mSTAR (Ours)} \\
    \midrule
    \pmb{BRCA} & 0.7030 (0.6075, 0.7985) & 0.6732 (0.5685, 0.7779) & 0.6781 (0.5789, 0.7773) & 0.6970 (0.5814, 0.8126) & 0.6979 (0.5893, 0.8065) & 0.6711 (0.5723, 0.7699) & \pmb{0.7278 (0.6276, 0.8280)} \\
    \pmb{CRC} & 0.6867 (0.5926, 0.7808) & 0.6695 (0.5635, 0.7755) & 0.6643 (0.5553, 0.7733) & 0.6835 (0.5765, 0.7905) & 0.6759 (0.5554, 0.7964) & 0.7040 (0.6056, 0.8024) & \pmb{0.7244 (0.6327, 0.8161)} \\
    \pmb{GBMLGG} & 0.8838 (0.8526, 0.9150) & 0.8736 (0.8375, 0.9097) & 0.8867 (0.8555, 0.9179) & \pmb{0.8899 (0.8583, 0.9215)} & 0.8863 (0.8545, 0.9181) & 0.8878 (0.8547, 0.9209) & 0.8889 (0.8583, 0.9195) \\
    \pmb{HNSC} & 0.6776 (0.6045, 0.7507) & 0.6731 (0.6023, 0.7439) & 0.6679 (0.5852, 0.7506) & 0.6736 (0.5930, 0.7542) & 0.7014 (0.6303, 0.7725) & 0.6801 (0.6091, 0.7511) & \pmb{0.7256 (0.6546, 0.7966)} \\
    \pmb{KIRC} & \pmb{0.7124 (0.6467, 0.7781)} & 0.6890 (0.6108, 0.7672) & 0.6927 (0.6163, 0.7691) & 0.7050 (0.6286, 0.7814) & 0.6980 (0.6198, 0.7762) & 0.6878 (0.6170, 0.7586) & 0.7085 (0.6403, 0.7767) \\
    \pmb{LUAD} & 0.6463 (0.5559, 0.7367) & 0.6472 (0.5549, 0.7395) & 0.6685 (0.5758, 0.7612) & 0.6710 (0.5875, 0.7545) & 0.6715 (0.5921, 0.7509) & \pmb{0.7125 (0.6261, 0.7989)} & 0.7004 (0.6138, 0.7870) \\
    \pmb{LUSC} & 0.5618 (0.4748, 0.6488) & 0.5564 (0.4621, 0.6507) & 0.5643 (0.4704, 0.6582) & 0.5654 (0.4780, 0.6528) & 0.5450 (0.4568, 0.6332) & 0.5478 (0.4614, 0.6342) & \pmb{0.5855 (0.4957, 0.6753)} \\
    \pmb{SKCM} & 0.6660 (0.5874, 0.7446) & 0.6607 (0.5868, 0.7346) & 0.6454 (0.5715, 0.7193) & 0.6604 (0.5834, 0.7374) & 0.6519 (0.5678, 0.7360) & 0.6709 (0.5976, 0.7442) & \pmb{0.6715 (0.5972, 0.7458)} \\
    \pmb{UCEC} & 0.6446 (0.5190, 0.7702) & 0.6899 (0.5601, 0.8197) & 0.7006 (0.5869, 0.8143) & 0.7031 (0.5943, 0.8119) & 0.6821 (0.5688, 0.7954) & 0.6933 (0.5810, 0.8056) & \pmb{0.7353 (0.6453, 0.8253)} \\
    \midrule
    \pmb{Avg} & 0.6869 & 0.6814 & 0.6854 & 0.6943 & 0.6900 & 0.6950 & \pmb{0.7187} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccccc}
    \toprule
    \pmb{dataset} & \pmb{R50} & \pmb{PLIP} & \pmb{CONCH} & \pmb{UNI} & \pmb{CHIEF} & \pmb{GigaPath} & \pmb{mSTAR (Ours)} \\
    \midrule
    \pmb{BRCA} & 0.7118 (0.6224, 0.8012) & 0.7039 (0.5945, 0.8133) & 0.7196 (0.6157, 0.8235) & 0.7339 (0.6351, 0.8327) & 0.6998 (0.6098, 0.7898) & 0.7040 (0.6023, 0.8057) & \pmb{0.7375 (0.6560, 0.8190)} \\
    \pmb{CRC} & 0.6719 (0.5610, 0.7828) & 0.6651 (0.5514, 0.7788) & 0.6580 (0.5469, 0.7691) & 0.6727 (0.5714, 0.7740) & 0.6687 (0.5623, 0.7751) & 0.6754 (0.5790, 0.7718) & \pmb{0.7040 (0.6080, 0.8000)} \\
    \pmb{GBMLGG} & 0.8798 (0.8447, 0.9149) & 0.8820 (0.8479, 0.9161) & 0.8822 (0.8501, 0.9143) & 0.9016 (0.8726, 0.9306) & 0.8849 (0.8494, 0.9204) & 0.8944 (0.8640, 0.9248) & \pmb{0.9051 (0.8798, 0.9304)} \\
    \pmb{HNSC} & 0.6764 (0.6051, 0.7477) & 0.6782 (0.6059, 0.7505) & 0.6744 (0.5964, 0.7524) & 0.6710 (0.5928, 0.7492) & 0.6864 (0.6062, 0.7666) & 0.6602 (0.5871, 0.7333) & \pmb{0.7092 (0.6430, 0.7754)} \\
    \pmb{KIRC} & 0.6858 (0.6158, 0.7558) & 0.6752 (0.5984, 0.7520) & 0.6963 (0.6175, 0.7751) & 0.7000 (0.6100, 0.7900) & 0.6888 (0.6243, 0.7533) & 0.6963 (0.6203, 0.7723) & \pmb{0.7065 (0.6279, 0.7851)} \\
    \pmb{LUAD} & 0.6502 (0.5536, 0.7468) & 0.6301 (0.5386, 0.7216) & 0.6639 (0.5645, 0.7633) & 0.6380 (0.5376, 0.7384) & 0.6348 (0.5468, 0.7228) & \pmb{0.6911 (0.6033, 0.7789)} & 0.6574 (0.5684, 0.7464) \\
    \pmb{LUSC} & 0.5473 (0.4569, 0.6377) & 0.5234 (0.4303, 0.6165) & 0.5352 (0.4413, 0.6291) & 0.5909 (0.4980, 0.6838) & 0.5355 (0.4465, 0.6245) & \pmb{0.6335 (0.5402, 0.7268)} & 0.6320 (0.5497, 0.7143) \\
    \pmb{SKCM} & 0.6514 (0.5783, 0.7245) & \pmb{0.6546 (0.5786, 0.7306)} & 0.6413 (0.5643, 0.7183) & 0.6446 (0.5693, 0.7199) & 0.6322 (0.5579, 0.7065) & 0.6511 (0.5760, 0.7262) & 0.6488 (0.5731, 0.7245) \\
    \pmb{UCEC} & 0.6986 (0.5786, 0.8186) & 0.6676 (0.5504, 0.7848) & 0.6932 (0.5736, 0.8128) & 0.7307 (0.6100, 0.8514) & 0.6534 (0.5387, 0.7681) & 0.7230 (0.6254, 0.8206) & \pmb{0.7555 (0.6669, 0.8441)} \\
    \midrule
    \pmb{Avg} & 0.6859 & 0.6756 & 0.6849 & 0.6982 & 0.6761 & 0.7032 & \pmb{0.7173} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|r}
    \toprule
        Cancer Type & Train & Validation & Test & Total \\
    \midrule
        BRCA & 716 & 102 & 307 & 1023 \\
        CRC & 405 & 58 & 116 & 579 \\
        GBMLGG & 581 & 83 & 166 & 830 \\
        HNSC & 308 & 44 & 89 & 441 \\
        KIRC & 348 & 50 & 100 & 498 \\
        LUAD & 318 & 45 & 92 & 455 \\
        LUSC & 316 & 45 & 91 & 452 \\
        SKCM & 290 & 41 & 84 & 415 \\
        UCEC & 346 & 49 & 100 & 495 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l}
    \\
     \textit{Helping me to check the formatting and spelling of the supplied text,} \\
     \textit{including some incorrect use of punctuation like mis-using of 'X' and 'x'} \\
     \textit{and capitalization and deletion of some words of unknown meaning as well.} \\
     \\
    \end{tabular}
\begin{tabular}{l}
    \\
     \textit{I need you to be a professional pathologist and help me organize the contents of the pathology report.} \\
     \textit{The report I give may be a chaos in organization and have information I don't need.} \\
     \textit{You need to remove the following contents: 1. patient's information like patient's id.} \\
     \textit{Only keep the following contents if available: 1. Microscopic description: a detailed description of}\\
     \textit{what the pathologist sees during microscopic exam of the specimen 2. Margins Information:}\\
     \textit{The margins are an area of normal cells around a tumor. 3. stage and grade}\\
     \textit{4. Lymph nodes included in a biopsy 5. Diagnosis}
     \\
    \end{tabular}
\begin{tabular}{l|r}
    \toprule
        Hyperparameter & Value \\
    \midrule
        Input dim & 512/1024 \\
        Hidden dim & 512 \\
        Dropout & 0.25 \\
    \midrule
        Batch size & 1 \\
        Epochs & 30 \\
        Optimizer & Adam \\
        Learning rate & 2e-4\\
        Scheduler & Cosine\\
        Weight decay & 1e-5\\ 
    \bottomrule
    
    \end{tabular}
\begin{tabular}{l|r r}
    \toprule
        Hyperparameter & WSI & RNASeq \\
    \midrule
        Input dim & 512/1024 & $D$ \\
        Hidden dim & $512 \rightarrow 256$ & 256 \\
        Dropout & 0.1 & 0.1 \\
    \midrule
        Feature dim after fusion & \multicolumn{2}{c}{256} \\
    \bottomrule
        
    \end{tabular}
\begin{tabular}{l|r r}
    \toprule
        Hyperparameter & WSI & RNASeq \\
    \midrule
        Input dim & 512/1024 & $6\times D$ \\
        Hidden dim & 256 & $6 \times 256$ \\
        Dropout & 0.25 & 0.25 \\
    \midrule
        Feature dim after fusion & \multicolumn{2}{c}{$256\times 2 \rightarrow 256$} \\
    \bottomrule
        
    \end{tabular}
\begin{tabular}{l|r r}
    \toprule
        Hyperparameter & WSI & RNASeq \\
    \midrule
        Input dim & 512/1024 & $6\times D$ \\
        Hidden dim & 256 & $6 \times (1024 \rightarrow 256)$ \\
        Dropout & 0.25 & 0.25 \\
    \midrule
        Feature dim after fusion & \multicolumn{2}{c}{$256\times 2 \rightarrow 256$} \\
    \bottomrule
        
    \end{tabular}
\begin{tabular}{l|r}
    \toprule
        Hyperparameter & Value \\
    \midrule
        Batch size & 1 \\
        Epochs & 30 \\
        Optimizer & Adam \\
        Learning rate & 2e-4\\
        Scheduler & Cosine\\
        Weight decay & 1e-5\\ 
    \bottomrule
        
    \end{tabular}
\begin{tabular}{l|r}
    \toprule
        Hyperparameter & Value \\
    \midrule
        Input dim & $D$ \\
        Hidden dim & 512 \\
        Layers of decoder & 3 (8 heads) \\
        Dimension of cross-modal context & $512\times 2048$ \\
    \midrule
        Optimizer & Adam \\
        Learning rate & 1e-4 \\
        Beam size & 3 \\
    \bottomrule
        
    \end{tabular}
\begin{tabular}{c|l}
    \toprule
        \# & Prompt \\
    \midrule
        1 & CLASSNAME.  \\
        2 & a photomicrograph showing CLASSNAME. \\
        3 & a photomicrograph of CLASSNAME. \\
        4 & an image of CLASSNAME. \\
        5 & an image showing CLASSNAME. \\
        6 & an example of CLASSNAME. \\
        7 & CLASSNAME is shown. \\
        8 & this is CLASSNAME. \\
        9 & there is CLASSNAME. \\
        10 & a histopathological image showing CLASSNAME. \\
        11 & a histopathological image of CLASSNAME. \\
        12 & a histopathological photograph of CLASSNAME. \\
        13 & a histopathological photograph showing CLASSNAME. \\
        14 & shows CLASSNAME. \\
        15 & presence of CLASSNAME. \\
        16 & CLASSNAME is present. \\
        17 & an H\&E stained image of CLASSNAME. \\
        18 & an H\&E stained image showing CLASSNAME. \\
        19 & an H\&E image showing CLASSNAME. \\
        20 & an H\&E image of CLASSNAME. \\
        21 & CLASSNAME, H\&E stain. \\
        22 & CLASSNAME, H\&E. \\
        23 & Close-up view of CLASSNAME. \\
        24 & Detailed image capturing CLASSNAME. \\
        25 & Microscopic analysis reveals CLASSNAME. \\
        26 & CLASSNAME under magnification. \\
        27 & The structure of CLASSNAME is visible. \\
        28 & Diagnosing CLASSNAME. \\
        29 & Typical appearance of CLASSNAME. \\
        30 & Zoomed image of CLASSNAME. \\
        31 & CLASSNAME in detail. \\
        32 & CLASSNAME at high magnification. \\
        33 & CLASSNAME in a clinical sample. \\
        34 & Clinical representation of CLASSNAME. \\
        35 & Pathological review of CLASSNAME. \\
        36 & Characteristics of CLASSNAME observed. \\
        37 & CLASSNAME identified. \\
        38 & Diagnosis: CLASSNAME. \\
        39 & Specimen showing CLASSNAME. \\
        40 & View of CLASSNAME with immunohistochemistry. \\
        41 & CLASSNAME with special staining. \\
        42 & Observation of CLASSNAME with fluorescent staining. \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l}
    \toprule
        Task & Class & CLASSNAME \\
    \midrule
        \multirow{8}{*}{Breast Metastasis Detection} & \multirow{4}{*}{Tumor} & metastatic cancer \\
         & ~ & lymph node with metastatic cancer \\
         & ~ & metastatic breast cancer in lymph node \\
         & ~ & tumor \\
    \cmidrule{2-3}
         & \multirow{4}{*}{Normal} & non-metastatic \\
         & ~ & lymph node without metastatic cancer \\
         & ~ & non-metastatic lymph node \\
         & ~ & normal \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|l}
    \toprule
    Task  & Class & CLASSNAME \\
    \midrule
    \multirow{24}[12]{*}{Prostate ISUP grading} & \multirow{4}[2]{*}{0} & benign tissue, \\
          &       & healthy tissue, \\
          &       & non-cancerous tissue, \\
          &       & normal tissue \\
\cmidrule{2-3}          & \multirow{4}[2]{*}{1} & Gleason score 6, \\
          &       & ISUP grade 1, \\
          &       & low-grade cancer, \\
          &       & Gleason pattern 3+3 \\
\cmidrule{2-3}          & \multirow{4}[2]{*}{2} & Gleason score 7 (3+4), \\
          &       & ISUP grade 2, \\
          &       & moderately differentiated cancer, \\
          &       & Gleason pattern 3+4 \\
\cmidrule{2-3}          & \multirow{4}[2]{*}{3} & Gleason score 7 (4+3), \\
          &       & ISUP grade 3, \\
          &       & moderately differentiated cancer, \\
          &       & Gleason pattern 4+3 \\
\cmidrule{2-3}          & \multirow{4}[2]{*}{4} & Gleason score 8, \\
          &       & ISUP grade 4, \\
          &       & high-grade cancer, \\
          &       & Gleason pattern 4+4, 3+5, or 5+3 \\
\cmidrule{2-3}          & \multirow{4}[2]{*}{5} & Gleason score 9 or 10, \\
          &       & ISUP grade 5, \\
          &       & high-grade aggressive cancer, \\
          &       & Gleason pattern 4+5, 5+4, or 5+5 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|l}
    \toprule
    Task  & Class & CLASSNAME \\
    \midrule
    \multicolumn{1}{l|}{\multirow{15}[10]{*}{Ovarian Cancer Subtyping}} & \multirow{3}[2]{*}{HGSC} & high-grade serous carcinoma, \\
          &       & ovarian high-grade serous carcinoma, \\
          &       & high-grade serous carcinoma of ovary \\
\cmidrule{2-3}          & \multirow{3}[2]{*}{LGSC} & low-grade serous carcinoma, \\
          &       & ovarian low-grade serous carcinoma, \\
          &       & low-grade serous carcinoma of ovary \\
\cmidrule{2-3}          & \multirow{3}[2]{*}{EC} & endometrioid carcinoma, \\
          &       & ovarian endometrioid carcinoma, \\
          &       & endometrioid carcinoma of ovary \\
\cmidrule{2-3}          & \multirow{3}[2]{*}{CC} & clear cell carcinoma, \\
          &       & ovarian clear cell carcinoma, \\
          &       & clear cell carcinoma of ovary \\
\cmidrule{2-3}          & \multirow{3}[2]{*}{MC} & mucinous carcinoma, \\
          &       & ovarian mucinous carcinoma, \\
          &       & mucinous carcinoma of ovary \\
\bottomrule    \end{tabular}
\begin{tabular}{l|c|l}
    \toprule
    Task  & Class & CLASSNAME \\
    \midrule
    \multicolumn{1}{l|}{\multirow{14}[4]{*}{ER Prediction}} & \multirow{7}[2]{*}{Positive} & ER positive, \\
          &       & ER+, \\
          &       & ER positive breast cancer, \\
          &       & Estrogen Receptor positive, \\
          &       & ER+ breast cancer, \\
          &       & ER positive carcinoma, \\
          &       & Estrogen Receptor positive breast cancer \\
\cmidrule{2-3}          & \multirow{7}[2]{*}{Negative} & ER negative, \\
          &       & ER-, \\
          &       & ER negative breast cancer, \\
          &       & Estrogen Receptor negative, \\
          &       & ER- breast cancer, \\
          &       & ER negative carcinoma, \\
          &       & Estrogen Receptor negative breast cancer \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|l}
    \toprule
    Task  & Class & CLASSNAME \\
    \midrule
    \multicolumn{1}{l|}{\multirow{14}[4]{*}{PR Prediction}} & \multirow{7}[2]{*}{Positive} & PR positive, \\
          &       & PR+, \\
          &       & PR positive breast cancer, \\
          &       & Progesterone Receptor positive, \\
          &       & PR+ breast cancer, \\
          &       & PR positive carcinoma, \\
          &       & Progesterone Receptor positive breast cancer \\
\cmidrule{2-3}          & \multirow{7}[2]{*}{Negative} & PR negative, \\
          &       & PR-, \\
          &       & PR negative breast cancer, \\
          &       & Progesterone Receptor negative, \\
          &       & PR- breast cancer, \\
          &       & PR negative carcinoma, \\
          &       & Progesterone Receptor negative breast cancer \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|l}
    \toprule
    Task  & Class & CLASSNAME \\
    \midrule
    \multicolumn{1}{l|}{\multirow{15}[4]{*}{HER2 Prediction}} & \multirow{8}[2]{*}{Positive} & HER2 positive, \\
          &       & HER2+, \\
          &       & HER2 positive breast cancer, \\
          &       & HER2 overexpression, \\
          &       & HER2+ breast cancer, \\
          &       & HER2 positive carcinoma, \\
          &       & Human Epidermal growth factor Receptor 2 positive, \\
          &       & Human Epidermal growth factor Receptor 2 overexpression \\
\cmidrule{2-3}          & \multirow{7}[2]{*}{Negative} & HER2 negative, \\
          &       & HER2-, \\
          &       & HER2 negative breast cancer, \\
          &       & no HER2 overexpression, \\
          &       & HER2- breast cancer, \\
          &       & HER2 negative carcinoma, \\
          &       & Human Epidermal growth factor Receptor 2 negative \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l}
    \toprule
    \textcolor[rgb]{ .063,  .282,  .38}{\textbf{No.}} & \textcolor[rgb]{ .063,  .282,  .38}{\textbf{Application}} & \multicolumn{1}{l|}{\textcolor[rgb]{ .063,  .282,  .38}{\textbf{Task}}} & \multicolumn{1}{l|}{\textcolor[rgb]{ .063,  .282,  .38}{\textbf{Dataset}}} & \textcolor[rgb]{ .063,  .282,  .38}{\textbf{URL/Source}} \\
    \midrule
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{1} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-PathSubtype } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{2} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{GBMLGG\_PathSubtype } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{3} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{HANCOCK\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{https://hancock.research.fau.eu/download} \\
    \textcolor[rgb]{ .063,  .282,  .38}{4} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA-NSCLC } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{5} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{EBrains\_PathSubtype } & https://www.ebrains.eu/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{6} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_Lauren } & \textcolor[rgb]{ .063,  .282,  .38}{NFH} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{7} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{NFH} \\
    \textcolor[rgb]{ .063,  .282,  .38}{8} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{YN1\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{YN1} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{9} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{YN3\_Lauren } & \textcolor[rgb]{ .063,  .282,  .38}{YN3} \\
    \textcolor[rgb]{ .063,  .282,  .38}{10} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{YN3\_PathSubtype } & \textcolor[rgb]{ .063,  .282,  .38}{YN3} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{11} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{CAMELYON } & https://camelyon16.grand-challenge.org/Data/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{12} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{NF\_Metastatic } & \textcolor[rgb]{ .063,  .282,  .38}{NFH} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{13} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{NF\_Metastatic\_Fine } & \textcolor[rgb]{ .063,  .282,  .38}{NFH} \\
    \textcolor[rgb]{ .063,  .282,  .38}{14} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{QFS\_Metastatic } & \textcolor[rgb]{ .063,  .282,  .38}{QFS} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{15} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Metastasis Detection} & \textcolor[rgb]{ .063,  .282,  .38}{QFS\_Metastatic\_Fine } & \textcolor[rgb]{ .063,  .282,  .38}{QFS} \\
    \textcolor[rgb]{ .063,  .282,  .38}{16} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Morphology Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_Perineural } & \textcolor[rgb]{ .063,  .282,  .38}{NFH} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{17} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Morphology Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{NFGC\_Vascular } & \textcolor[rgb]{ .063,  .282,  .38}{NFH} \\
    \textcolor[rgb]{ .063,  .282,  .38}{18} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Morphology Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{YN3\_Perineural } & \textcolor[rgb]{ .063,  .282,  .38}{YN3} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{19} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Morphology Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{YN3\_Vascular } & \textcolor[rgb]{ .063,  .282,  .38}{YN3} \\
    \textcolor[rgb]{ .063,  .282,  .38}{20} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Grading} & \textcolor[rgb]{ .063,  .282,  .38}{PANDA } & https://www.kaggle.com/c/prostate-cancer-grade-assessment/data \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{21} & \textcolor[rgb]{ .063,  .282,  .38}{Pathlogical Diagnosis} & \textcolor[rgb]{ .063,  .282,  .38}{Pathological Staging} & \textcolor[rgb]{ .063,  .282,  .38}{HANCOCK-TStage } & https://hancock.research.fau.eu/download \\
    \textcolor[rgb]{ .063,  .282,  .38}{22} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-GATA3} & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{23} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-PIK3CA} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{24} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-TP53} & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{25} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA-TTN} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{26} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CRC-APC} & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{27} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{GBM-EGFR} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{28} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{GBM-TP53} & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{29} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{HNSC-TP53} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{30} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{LGG-CIC} & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{31} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{LUAD-EGFR} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{32} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{LUAD-KRAS} & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{33} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{LUSC-TP53} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{34} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{NSCLC-TMB} & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{35} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{SKCM-BRAF} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{36} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{SKCM-DNAH5} & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{37} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{UCEC-ARID1A} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{38} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{UCEC-PTEN} & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{39} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{UCEC-TTN} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{40} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_BRCA\_PIK3CA} & https://proteomics.cancer.gov/programs/cptac \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{41} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_BRCA\_TP53} & https://proteomics.cancer.gov/programs/cptac \\
    \textcolor[rgb]{ .063,  .282,  .38}{42} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_BRCA\_TTN} & https://proteomics.cancer.gov/programs/cptac \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{43} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_LUAD\_KRAS} & https://proteomics.cancer.gov/programs/cptac \\
    \textcolor[rgb]{ .063,  .282,  .38}{44} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Mutation Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{CPTAC\_LUAD\_EGFR} & https://proteomics.cancer.gov/programs/cptac \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{45} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_BRCA\_ER } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{46} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_BRCA\_HER2 } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{47} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_BRCA\_PR } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{48} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_NF1\_CK7 } & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{49} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_HER2\_Level } & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \textcolor[rgb]{ .063,  .282,  .38}{50} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_CK5 } & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{51} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_ER\_Level } & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \textcolor[rgb]{ .063,  .282,  .38}{52} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_HER2 } & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{53} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_PR } & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \textcolor[rgb]{ .063,  .282,  .38}{54} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC Biomarker Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{IHC\_ZJ1\_ER } & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{55} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{BRCA\_MolSubtype } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{56} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{CRC\_MolSubtype } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{57} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{GBMLGG\_MolSubtype } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{58} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA\_HNSC\_HPV } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{59} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{EBrains\_MolSubtype } & https://www.ebrains.eu/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{60} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{HANCOCK\_HPV } & \textcolor[rgb]{ .063,  .282,  .38}{https://hancock.research.fau.eu/download} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{61} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Molecular Subtyping} & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1\_Breast\_MolSubtype} & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l}
    \toprule
    \textcolor[rgb]{ .063,  .282,  .38}{\textbf{No.}} & \textcolor[rgb]{ .063,  .282,  .38}{\textbf{Application}} & \multicolumn{1}{l|}{\textcolor[rgb]{ .063,  .282,  .38}{\textbf{Task}}} & \multicolumn{1}{l|}{\textcolor[rgb]{ .063,  .282,  .38}{\textbf{Dataset}}} & \textcolor[rgb]{ .063,  .282,  .38}{\textbf{URL}} \\
    \midrule
\textcolor[rgb]{ .063,  .282,  .38}{62} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_BRCA } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{63} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_CRC } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{64} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_GBMLGG } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{65} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_HNSC } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{66} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_KIRC } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{67} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_LUAD } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{68} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_LUSC } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{69} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_SKCM } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{70} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_UCEC } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{71} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Disease-Free Survival} & \textcolor[rgb]{ .063,  .282,  .38}{DFS\_BRCA } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{72} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_HANCOCK } & https://hancock.research.fau.eu/download \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{73} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_ZJ1 } & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \textcolor[rgb]{ .063,  .282,  .38}{74} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Disease-Free Survival} & \textcolor[rgb]{ .063,  .282,  .38}{DFS\_YN1 } & \textcolor[rgb]{ .063,  .282,  .38}{YN1} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{75} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Disease-Free Survival} & \textcolor[rgb]{ .063,  .282,  .38}{DFS\_ZJ1 } & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \textcolor[rgb]{ .063,  .282,  .38}{76} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_NFCRC } & \textcolor[rgb]{ .063,  .282,  .38}{NFH} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{77} & \textcolor[rgb]{ .063,  .282,  .38}{Survival Prediction} & \textcolor[rgb]{ .063,  .282,  .38}{Recurrence-Free Survival} & \textcolor[rgb]{ .063,  .282,  .38}{RFS\_HANCOCK } & \textcolor[rgb]{ .063,  .282,  .38}{https://hancock.research.fau.eu/download} \\
    \textcolor[rgb]{ .063,  .282,  .38}{78} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_BRCA } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{79} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_CRC } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{80} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_GBMLGG } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{81} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_HNSC } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{82} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_KIRC } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{83} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_LUAD } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{84} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_LUSC } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{85} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_SKCM } & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{86} & \textcolor[rgb]{ .063,  .282,  .38}{Multimodal Fusion} & \textcolor[rgb]{ .063,  .282,  .38}{Overall Survival} & \textcolor[rgb]{ .063,  .282,  .38}{OS\_UCEC } & https://portal.gdc.cancer.gov/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{87} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{CAMELYON } & https://camelyon16.grand-challenge.org/Data/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{88} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{PANDA} & https://www.kaggle.com/c/prostate-cancer-grade-assessment/data \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{89} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{UBC-OCEAN} & https://www.kaggle.com/competitions/UBC-OCEAN/data \\
    \textcolor[rgb]{ .063,  .282,  .38}{90} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{BCNB-ER} & https://bcnb.grand-challenge.org/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{91} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{BCNB-PR} & https://bcnb.grand-challenge.org/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{92} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Classification} & \textcolor[rgb]{ .063,  .282,  .38}{BCNB-HER2} & https://bcnb.grand-challenge.org/ \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{93} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Retrieval} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{94} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Zero-shot Slide Retrieval} & \textcolor[rgb]{ .063,  .282,  .38}{Breast\&Lung} & \textcolor[rgb]{ .063,  .282,  .38}{NFH, ZJ1} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{95} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Report Generation} & \textcolor[rgb]{ .063,  .282,  .38}{TCGA} & https://portal.gdc.cancer.gov/ \\
    \textcolor[rgb]{ .063,  .282,  .38}{96} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Report Generation} & \textcolor[rgb]{ .063,  .282,  .38}{Nanfang} & \textcolor[rgb]{ .063,  .282,  .38}{NFH} \\
    \rowcolor[rgb]{ .753,  .902,  .961} \textcolor[rgb]{ .063,  .282,  .38}{97} & \textcolor[rgb]{ .063,  .282,  .38}{Vision-Language} & \textcolor[rgb]{ .063,  .282,  .38}{Report Generation} & \textcolor[rgb]{ .063,  .282,  .38}{ZJ-First} & \textcolor[rgb]{ .063,  .282,  .38}{ZJ1} \\
    \bottomrule
    \end{tabular}
